Flexible Supervised Autonomy for Exploration in Subterranean Environments

While the capabilities of autonomous systems have been steadily improving in recent years, these systems still struggle to rapidly explore previously unknown environments without the aid of GPS-assisted navigation. The DARPA Subterranean (SubT) Challenge aimed to fast track the development of autonomous exploration systems by evaluating their performance in real-world underground search-and-rescue scenarios. Subterranean environments present a plethora of challenges for robotic systems, such as limited communications, complex topology, visually-degraded sensing, and harsh terrain. The presented solution enables long-term autonomy with minimal human supervision by combining a powerful and independent single-agent autonomy stack, with higher level mission management operating over a flexible mesh network. The autonomy suite deployed on quadruped and wheeled robots was fully independent, freeing the human supervision to loosely supervise the mission and make high-impact strategic decisions. We also discuss lessons learned from fielding our system at the SubT Final Event, relating to vehicle versatility, system adaptability, and re-configurable communications.

==> figures/tikz/artifactsystem.tex <==
% artifactsystem.tex

%\documentclass[tikz,border=3.14mm]{standalone}
\usetikzlibrary{shapes.geometric,shapes.symbols,fit,positioning,shadows}
\makeatletter
% https://tex.stackexchange.com/a/103691/121799
\pgfdeclareshape{document}{
\inheritsavedanchors[from=rectangle] % this is nearly a rectangle
\inheritanchorborder[from=rectangle]
\inheritanchor[from=rectangle]{center}
\inheritanchor[from=rectangle]{north}
\inheritanchor[from=rectangle]{north east}
\inheritanchor[from=rectangle]{north west}
\inheritanchor[from=rectangle]{south}
\inheritanchor[from=rectangle]{south east}
\inheritanchor[from=rectangle]{south west}
\inheritanchor[from=rectangle]{west}
\inheritanchor[from=rectangle]{east}
\backgroundpath{%
\southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
\northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
\pgf@xc=\pgf@xb \advance\pgf@xc by-5pt % this should be a parameter
\pgf@yc=\pgf@ya \advance\pgf@yc by5pt
\pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
\pgfpathlineto{\pgfpoint{\pgf@xa}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yb}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@ya}}
\pgfpathclose
% add little corner
\pgfpathmoveto{\pgfpoint{\pgf@xc}{\pgf@ya}}
\pgfpathlineto{\pgfpoint{\pgf@xc}{\pgf@yc}}
\pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yc}}
\pgfpathclose
}
}
\makeatother
%\begin{document}
\tikzset{doc/.style={document,fill=blue!10,draw,thin,minimum
height=1.2cm,align=center},
pics/.cd,
fusion/.style={code={%
\draw[fill=blue!50,opacity=0.2] (0,0) -- (0.5,-0.25) -- (0.5,0.25) -- (0,0.5) -- cycle;
\draw[fill=blue!50,opacity=0.2] (0,0) -- (-0.5,-0.25) -- (-0.5,0.25) -- (0,0.5) -- cycle;
\draw[fill=blue!60,opacity=0.2] (0,0) -- (-0.5,-0.25) -- (0,-0.5) -- (0.5,-0.25) -- cycle;
\draw[fill=blue!60] (0,0) -- (0.25,0.125) -- (0,0.25) -- (-0.25,0.125) -- cycle;
\draw[fill=blue!50] (0,0) -- (0.25,0.125) -- (0.25,-0.125) -- (0,-0.25) -- cycle;
\draw[fill=blue!50] (0,0) -- (-0.25,0.125) -- (-0.25,-0.125) -- (0,-0.25) -- cycle;
\draw[fill=blue!50,opacity=0.2] (0,-0.5) -- (0.5,-0.25) -- (0.5,0.25) -- (0,0) -- cycle;
 \draw[fill=blue!50,opacity=0.2] (0,-0.5) -- (-0.5,-0.25) -- (-0.5,0.25) -- (0,0) -- cycle;
\draw[fill=blue!60,opacity=0.2] (0,0.5) -- (-0.5,0.25) -- (0,0) -- (0.5,0.25) -- cycle;
}}}
\begin{tikzpicture}[font=\sffamily,every label/.append
style={font=\small\sffamily,align=center}]

\node[tape, draw,thin, tape bend top=none,fill=purple,
text=white,minimum width=2.2cm,double copy shadow,minimum height=1.5cm]
(Gige) {Gig-E Cameras};

\node[right=1cm and 1cm of Gige,doc,fill=blue!10] (Yolo)
{TensorRT YOLO};

\draw[-latex] (Gige) -- (Yolo);

\node[right=1cm and 1cm of Yolo,doc,fill=blue!10] (Localization)
{Artifact\\ Localization};

\draw[-latex] (Yolo) -- (Localization);

\node[draw,dashed,rounded corners,fit=(Gige) (Yolo),inner
sep=10pt,label={above:{Classification and Detection}}](box1){};

\pic[right=2cm of Localization,local bounding box=Fusion,scale=2] (Artifact Fusion) {fusion};
\node[below=1mm of Fusion,font=\small\sffamily,align=center]{Artifact\\ Fusion};

\draw[-latex] (Localization) -- (Fusion);

\node[above=1cm and 1cm of Localization,doc,fill=blue!10] (Mapping)
{Robot \\ Localization/Mapping};

\draw[-latex] (Mapping) -- (Localization);

\node[right=1cm of Fusion,doc,fill=green!10] (ArtifactMsg)
{Artifact Message};

\node[above=0.61cm and 2.25cm of Fusion,doc,fill=purple,text=white] (Bluetooth)
{Bluetooth \\ CO2};

\draw[-latex] (Fusion) -- (ArtifactMsg);
\draw[-latex] (Bluetooth) -- (Fusion);


%\node[fit=(Store) (Router)](fit1){};
%\node[below=1cm of fit1,tape, draw,thin, tape bend top=none,fill=purple,
%text=white,minimum width=2.2cm,double copy shadow,minimum height=1.5cm]
%(Components) {Components};
%\node[right=1cm of fit2,doc] (js) {app.js};
%\node[above right=1cm of js,doc] (Server) {Server\\ entity};
%\node[below right=1cm of js,doc] (Client) {Client\\ entry};
%\draw(fit2.east) -- (js);
%\draw[-latex] (js) |- (Server);
%\draw[-latex] (js) |- (Client);
%draw[-] (Client) -- ++ (1,0) |- (Server) coordinate[pos=0.25] (aux1);
%\node[draw,dashed,rounded corners,fit=(fit2) (aux1),inner
%xsep=10pt,inner ysep=30pt,label={above:{Source}}](fit3){};
%
%\pic[right=2cm of aux1,local bounding box=Webpack,scale=2] (Webpack) {pack};
%\node[below=1mm of Webpack,font=\small\sffamily,align=center]{Webpack\\ build};
%
%\node[above right=1cm and 2cm of Webpack.east,doc,fill=red!10] (ServerBundle)
%{Server\\ bundle};
%\node[below right=1cm and 2cm of Webpack.east,doc,fill=red!10] (ClientBundle) {Client\\
%bundle};
%node[right=2cm of ServerBundle,parallelepiped,draw=yellow,fill=red!80,
 % minimum width=2cm,minimum height=1.5cm,align=center,text=white]
 % (BundleRenderer)   {Bundle\\ Renderer};
%\node[right=2cm of ClientBundle,doc,fill=yellow,minimum width=2cm,minimum height=1.5cm] (HTML) {HTML};
%\draw[-latex] (aux1) -- (Webpack);
%\draw[-latex] (Webpack) -- ++ (2,0) coordinate(aux2) |- (ServerBundle);
%\draw[-latex] (aux2) |- (ClientBundle);
%\draw[-latex] (ClientBundle) -- (HTML) node[midway,below,font=\small\sffamily]{Hydrate};
%\draw (ServerBundle) -- (BundleRenderer);
%\draw[-latex] (BundleRenderer) -- (HTML) node[midway,right,font=\small\sffamily]{Render};
% 
%\node[draw,dashed,rounded corners,fit=(ServerBundle) (BundleRenderer),inner
%sep=10pt,label={above:{Node server}}](fit4){};
%\node[draw,dashed,rounded corners,fit=(ClientBundle) (HTML),inner
%sep=10pt,label={below:{Browser}}](fit5){};
\end{tikzpicture}
%\end{document}

==> figures/tikz/comm_fkie_ros.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{amsmath, amsthm, amssymb, amsfonts}
\input{tikz_colors}
\usepackage{tikzpeople}
\usepackage{graphicx}  % Required for including images
\usepackage{booktabs} % Top and bottom rules for tables
\usetikzlibrary{decorations.markings}
\usepackage{pifont}
\usepackage{callouts}
\usepackage{marvosym}

\begin{document}
\tikzstyle{component} = [ text centered, rounded corners,font=\Large, inner sep=5pt, outer sep=0pt, fill=Goldenrod, text opacity=1, text=black, draw, minimum width=2cm]
\def\masterdist{1cm}
\begin{tikzpicture}[scale=1, transform shape, post/.style={shorten >=1pt,-{Stealth[length=2mm]},semithick,rounded corners=5pt},semithick]
\node [component,fill=blue!20] (master) {Master $\alpha$};
\path (master) +(0cm, -1cm) node [component] (node_a) {Node A};
\path (master) +(0cm, -2cm) node [component] (node_b) {Node B};
\path (master) +(0cm, -3cm) node [component] (node_c) {Node C};

\path (master) +(5cm, 0cm) node [component,fill=blue!20] (master_b) {Master $\beta$};
\path (master_b) +(0cm, -1cm) node [component] (node_d) {Node D};
\path (master_b) +(0cm, -2cm) node [component] (node_e) {Node E};
\path (master_b) +(0cm, -3cm) node [component] (node_f) {Node F};

%Arrow time
\draw[post, <->] (node_a.west) to[out=200,in=160,distance=0.75cm] (master.west); 
\draw[post, <->] (node_b.west) to[out=200,in=160,distance=0.75cm] (master.west); 
\draw[post, <->] (node_c.west) to[out=200,in=160,distance=0.75cm] (master.west); 

\draw[post, <->] (node_d.east) to[out=20,in=0,distance=0.75cm] (master_b.east); 
\draw[post, <->] (node_e.east) to[out=20,in=0,distance=0.75cm] (master_b.east); 
\draw[post, <->] (node_f.east) to[out=20,in=0,distance=0.75cm] (master_b.east); 


\draw[post,draw=red, ultra thick] (node_a.east) to[out=-20,in=20,distance=0.5cm] (node_b.east);
\draw[post,draw=red, ultra thick] (node_c.east) to[out=20,in=20,distance=1cm] (node_a.east);

\draw[post,draw=red, ultra thick] (node_d.west) to[out=200,in=160,distance=0.5cm] (node_e.west);
\draw[post,draw=red, ultra thick] (node_f.west) to[out=160,in=160,distance=1cm] (node_d.west);

%inter-robot links
\draw[post,draw=blue, ultra thick] (node_b.east) to[out=-20,in=200,distance=0.5cm] (node_e.west);
\draw[post,draw=blue, ultra thick] (node_f.west) to[out=200,in=-20,distance=0.5cm] (node_c.east);
%mesh network
\path (master.north)+(2.5cm,0cm) node (mesh_hi) {};
\path (node_c.south)+(2.5cm,0cm) node (mesh_lo) {};
\draw[dotted, ultra thick,gray] (mesh_hi) -- (mesh_lo);

\end{tikzpicture}
\end{document}

==> figures/tikz/comm_udp_mesh_ros.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{amsmath, amsthm, amssymb, amsfonts}
\input{tikz_colors}
\usepackage{tikzpeople}
\usepackage{graphicx}  % Required for including images
\usepackage{booktabs} % Top and bottom rules for tables
\usetikzlibrary{decorations.markings}
\usepackage{pifont}
\usepackage{callouts}
\usepackage{marvosym}

\begin{document}
\tikzstyle{component} = [ text centered, rounded corners,font=\Large, inner sep=5pt, outer sep=0pt, fill=Goldenrod, text opacity=1, text=black, draw, minimum width=2cm]
\def\masterdist{1cm}
\begin{tikzpicture}[scale=0.93, transform shape, post/.style={shorten >=1pt,-{Stealth[length=2mm]},semithick,rounded corners=5pt},semithick]
\node [component,fill=blue!20] (master) {Master $\alpha$};
\path (master) +(0cm, -1cm) node [component] (node_a) {Node A};
\path (master) +(0cm, -2cm) node [component] (node_b) {Node B};
\path (master) +(0cm, -3cm) node [component] (node_c) {Node C};

\path (node_b.east) + (1cm, 0cm) node [component,rotate=90,fill=green!20] (udpmesh_a) {\textit{udp\_mesh}};

\path (master) +(6cm, 0cm) node [component,fill=blue!20] (master_b) {Master $\beta$};
\path (master_b) +(0cm, -1cm) node [component] (node_d) {Node D};
\path (master_b) +(0cm, -2cm) node [component] (node_e) {Node E};
\path (master_b) +(0cm, -3cm) node [component] (node_f) {Node F};

\path (node_e.west) + (-1cm, 0cm) node [component,rotate=90,fill=green!20] (udpmesh_b) {\textit{udp\_mesh}};

%Arrow time
\draw[post, <->] (node_a.west) to[out=200,in=160,distance=0.75cm] (master.west); 
\draw[post, <->] (node_b.west) to[out=200,in=160,distance=0.75cm] (master.west); 
\draw[post, <->] (node_c.west) to[out=200,in=160,distance=0.75cm] (master.west); 
\draw[post, <->] (udpmesh_a.east) to[out=90,in=0,distance=0.5cm] (master.east); 


\draw[post, <->] (node_d.east) to[out=20,in=0,distance=0.75cm] (master_b.east); 
\draw[post, <->] (node_e.east) to[out=20,in=0,distance=0.75cm] (master_b.east); 
\draw[post, <->] (node_f.east) to[out=20,in=0,distance=0.75cm] (master_b.east); 
\draw[post, <->] (udpmesh_b.east) to[out=90,in=180,distance=0.5cm] (master_b.west); 


\draw[post,draw=red, ultra thick] (node_a.east) to[out=-20,in=20,distance=0.5cm] (node_b.east);
\draw[post,draw=red, ultra thick] (node_c.east) to[out=20,in=20,distance=0.75cm] (node_a.east);

\draw[post,draw=red, ultra thick] (node_d.west) to[out=200,in=160,distance=0.5cm] (node_e.west);
\draw[post,draw=red, ultra thick] (node_f.west) to[out=160,in=160,distance=0.75cm] (node_d.west);

%inter-robot links
\draw[post,draw=blue, ultra thick] (node_b.east) -- (udpmesh_a.north);
\draw[post,draw=blue, ultra thick] (udpmesh_a.north |- node_c.east) -- (node_c.east);
\draw[post,draw=blue, ultra thick] (node_f.west) -- (udpmesh_b.south |- node_f.west);
\draw[post,draw=blue, ultra thick] (udpmesh_b.south) -- (node_e.west);

\draw[post,draw=JungleGreen, ultra thick, <->] (udpmesh_a.south) -- (udpmesh_b.north);

%mesh network
\path (master.north)+(3cm,0cm) node (mesh_hi) {};
\path (node_c.south)+(3cm,0cm) node (mesh_lo) {};
\draw[dotted, ultra thick,gray] (mesh_hi) -- (mesh_lo);

\end{tikzpicture}
\end{document}

==> figures/tikz/message_plots.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{skyblue}{RGB}{135,206,235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\small Time (s)},
xmin=0.85, xmax=1.15,
xtick style={color=black},
yticklabels={,,},
ymin=0, ymax=30.4028925619833
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.959459459459459,0)
--(axis cs:0.959459459459459,17.7299665519551)
--(axis cs:0.960460460460461,18.1948182402148)
--(axis cs:0.961461461461461,18.6587669116883)
--(axis cs:0.962462462462462,19.1211307047839)
--(axis cs:0.963463463463463,19.5812139943227)
--(axis cs:0.964464464464464,20.0383090250675)
--(axis cs:0.965465465465466,20.4916976281575)
--(axis cs:0.966466466466466,20.9406530151387)
--(axis cs:0.967467467467467,21.3844416437712)
--(axis cs:0.968468468468468,21.8223251493003)
--(axis cs:0.969469469469469,22.2535623344188)
--(axis cs:0.970470470470471,22.6774112107065)
--(axis cs:0.971471471471471,23.093131083928)
--(axis cs:0.972472472472472,23.4999846752046)
--(axis cs:0.973473473473473,23.8972402697338)
--(axis cs:0.974474474474474,24.284173884449)
--(axis cs:0.975475475475476,24.6600714457551)
--(axis cs:0.976476476476476,25.0242309682769)
--(axis cs:0.977477477477477,25.3759647254021)
--(axis cs:0.978478478478478,25.7146014022933)
--(axis cs:0.979479479479479,26.0394882219927)
--(axis cs:0.980480480480481,26.3499930352365)
--(axis cs:0.981481481481481,26.6455063646505)
--(axis cs:0.982482482482482,26.9254433941011)
--(axis cs:0.983483483483483,27.1892458941321)
--(axis cs:0.984484484484484,27.4363840746308)
--(axis cs:0.985485485485486,27.6663583561275)
--(axis cs:0.986486486486486,27.8787010514466)
--(axis cs:0.987487487487487,28.0729779497924)
--(axis cs:0.988488488488488,28.2487897957628)
--(axis cs:0.989489489489489,28.4057736562426)
--(axis cs:0.990490490490491,28.5436041686267)
--(axis cs:0.991491491491491,28.6619946643664)
--(axis cs:0.992492492492492,28.7606981624082)
--(axis cs:0.993493493493493,28.8395082277065)
--(axis cs:0.994494494494494,28.8982596906339)
--(axis cs:0.995495495495496,28.9368292237797)
--(axis cs:0.996496496496497,28.9551357733174)
--(axis cs:0.997497497497497,28.9531408428287)
--(axis cs:0.998498498498498,28.9308486281947)
--(axis cs:0.999499499499499,28.8883060028902)
--(axis cs:1.0005005005005,28.8256023537557)
--(axis cs:1.0015015015015,28.7428692680511)
--(axis cs:1.0025025025025,28.640280073324)
--(axis cs:1.0035035035035,28.518049232347)
--(axis cs:1.0045045045045,28.3764315960779)
--(axis cs:1.00550550550551,28.2157215182859)
--(axis cs:1.00650650650651,28.03625183615)
--(axis cs:1.00750750750751,27.8383927217677)
--(axis cs:1.00850850850851,27.6225504101245)
--(axis cs:1.00950950950951,27.3891658096373)
--(axis cs:1.01051051051051,27.1387130019248)
--(axis cs:1.01151151151151,26.8716976379462)
--(axis cs:1.01251251251251,26.5886552380979)
--(axis cs:1.01351351351351,26.2901494042635)
--(axis cs:1.01451451451451,25.9767699521623)
--(axis cs:1.01551551551552,25.649130972647)
--(axis cs:1.01651651651652,25.3078688308565)
--(axis cs:1.01751751751752,24.9536401123236)
--(axis cs:1.01851851851852,24.5871195252923)
--(axis cs:1.01951951951952,24.208997768585)
--(axis cs:1.02052052052052,23.8199793744061)
--(axis cs:1.02152152152152,23.4207805354543)
--(axis cs:1.02252252252252,23.0121269256485)
--(axis cs:1.02352352352352,22.5947515236632)
--(axis cs:1.02452452452452,22.1693924482977)
--(axis cs:1.02552552552553,21.736790814497)
--(axis cs:1.02652652652653,21.297688618583)
--(axis cs:1.02752752752753,20.8528266609532)
--(axis cs:1.02852852852853,20.4029425141671)
--(axis cs:1.02952952952953,19.9487685439599)
--(axis cs:1.03053053053053,19.4910299903122)
--(axis cs:1.03153153153153,19.0304431152636)
--(axis cs:1.03253253253253,18.5677134236836)
--(axis cs:1.03353353353353,18.1035339627245)
--(axis cs:1.03453453453453,17.6385837051605)
--(axis cs:1.03553553553554,17.1735260212906)
--(axis cs:1.03653653653654,16.7090072435373)
--(axis cs:1.03653653653654,0)
--(axis cs:1.03653653653654,0)
--(axis cs:1.03553553553554,0)
--(axis cs:1.03453453453453,0)
--(axis cs:1.03353353353353,0)
--(axis cs:1.03253253253253,0)
--(axis cs:1.03153153153153,0)
--(axis cs:1.03053053053053,0)
--(axis cs:1.02952952952953,0)
--(axis cs:1.02852852852853,0)
--(axis cs:1.02752752752753,0)
--(axis cs:1.02652652652653,0)
--(axis cs:1.02552552552553,0)
--(axis cs:1.02452452452452,0)
--(axis cs:1.02352352352352,0)
--(axis cs:1.02252252252252,0)
--(axis cs:1.02152152152152,0)
--(axis cs:1.02052052052052,0)
--(axis cs:1.01951951951952,0)
--(axis cs:1.01851851851852,0)
--(axis cs:1.01751751751752,0)
--(axis cs:1.01651651651652,0)
--(axis cs:1.01551551551552,0)
--(axis cs:1.01451451451451,0)
--(axis cs:1.01351351351351,0)
--(axis cs:1.01251251251251,0)
--(axis cs:1.01151151151151,0)
--(axis cs:1.01051051051051,0)
--(axis cs:1.00950950950951,0)
--(axis cs:1.00850850850851,0)
--(axis cs:1.00750750750751,0)
--(axis cs:1.00650650650651,0)
--(axis cs:1.00550550550551,0)
--(axis cs:1.0045045045045,0)
--(axis cs:1.0035035035035,0)
--(axis cs:1.0025025025025,0)
--(axis cs:1.0015015015015,0)
--(axis cs:1.0005005005005,0)
--(axis cs:0.999499499499499,0)
--(axis cs:0.998498498498498,0)
--(axis cs:0.997497497497497,0)
--(axis cs:0.996496496496497,0)
--(axis cs:0.995495495495496,0)
--(axis cs:0.994494494494494,0)
--(axis cs:0.993493493493493,0)
--(axis cs:0.992492492492492,0)
--(axis cs:0.991491491491491,0)
--(axis cs:0.990490490490491,0)
--(axis cs:0.989489489489489,0)
--(axis cs:0.988488488488488,0)
--(axis cs:0.987487487487487,0)
--(axis cs:0.986486486486486,0)
--(axis cs:0.985485485485486,0)
--(axis cs:0.984484484484484,0)
--(axis cs:0.983483483483483,0)
--(axis cs:0.982482482482482,0)
--(axis cs:0.981481481481481,0)
--(axis cs:0.980480480480481,0)
--(axis cs:0.979479479479479,0)
--(axis cs:0.978478478478478,0)
--(axis cs:0.977477477477477,0)
--(axis cs:0.976476476476476,0)
--(axis cs:0.975475475475476,0)
--(axis cs:0.974474474474474,0)
--(axis cs:0.973473473473473,0)
--(axis cs:0.972472472472472,0)
--(axis cs:0.971471471471471,0)
--(axis cs:0.970470470470471,0)
--(axis cs:0.969469469469469,0)
--(axis cs:0.968468468468468,0)
--(axis cs:0.967467467467467,0)
--(axis cs:0.966466466466466,0)
--(axis cs:0.965465465465466,0)
--(axis cs:0.964464464464464,0)
--(axis cs:0.963463463463463,0)
--(axis cs:0.962462462462462,0)
--(axis cs:0.961461461461461,0)
--(axis cs:0.960460460460461,0)
--(axis cs:0.959459459459459,0)
--cycle;

\draw[draw=none,fill=skyblue] (axis cs:0.5,0) rectangle (axis cs:0.513333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.513333333333333,0) rectangle (axis cs:0.526666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.526666666666667,0) rectangle (axis cs:0.54,0);
\draw[draw=none,fill=skyblue] (axis cs:0.54,0) rectangle (axis cs:0.553333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.553333333333333,0) rectangle (axis cs:0.566666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.566666666666667,0) rectangle (axis cs:0.58,0);
\draw[draw=none,fill=skyblue] (axis cs:0.58,0) rectangle (axis cs:0.593333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.593333333333333,0) rectangle (axis cs:0.606666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.606666666666667,0) rectangle (axis cs:0.62,0);
\draw[draw=none,fill=skyblue] (axis cs:0.62,0) rectangle (axis cs:0.633333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.633333333333333,0) rectangle (axis cs:0.646666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.646666666666667,0) rectangle (axis cs:0.66,0.0295159386068478);
\draw[draw=none,fill=skyblue] (axis cs:0.66,0) rectangle (axis cs:0.673333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.673333333333333,0) rectangle (axis cs:0.686666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.686666666666667,0) rectangle (axis cs:0.7,0);
\draw[draw=none,fill=skyblue] (axis cs:0.7,0) rectangle (axis cs:0.713333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.713333333333333,0) rectangle (axis cs:0.726666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.726666666666667,0) rectangle (axis cs:0.74,0);
\draw[draw=none,fill=skyblue] (axis cs:0.74,0) rectangle (axis cs:0.753333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.753333333333333,0) rectangle (axis cs:0.766666666666667,0.059031877213696);
\draw[draw=none,fill=skyblue] (axis cs:0.766666666666667,0) rectangle (axis cs:0.78,0);
\draw[draw=none,fill=skyblue] (axis cs:0.78,0) rectangle (axis cs:0.793333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.793333333333333,0) rectangle (axis cs:0.806666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.806666666666667,0) rectangle (axis cs:0.82,0);
\draw[draw=none,fill=skyblue] (axis cs:0.82,0) rectangle (axis cs:0.833333333333333,0.0590318772136955);
\draw[draw=none,fill=skyblue] (axis cs:0.833333333333333,0) rectangle (axis cs:0.846666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.846666666666667,0) rectangle (axis cs:0.86,0.147579693034238);
\draw[draw=none,fill=skyblue] (axis cs:0.86,0) rectangle (axis cs:0.873333333333333,0.059031877213696);
\draw[draw=none,fill=skyblue] (axis cs:0.873333333333333,0) rectangle (axis cs:0.886666666666667,0.413223140495865);
\draw[draw=none,fill=skyblue] (axis cs:0.886666666666667,0) rectangle (axis cs:0.9,1.18063754427391);
\draw[draw=none,fill=skyblue] (axis cs:0.9,0) rectangle (axis cs:0.913333333333333,1.56434474616293);
\draw[draw=none,fill=skyblue] (axis cs:0.913333333333333,0) rectangle (axis cs:0.926666666666667,1.15112160566705);
\draw[draw=none,fill=skyblue] (axis cs:0.926666666666667,0) rectangle (axis cs:0.94,0.796930342384896);
\draw[draw=none,fill=skyblue] (axis cs:0.94,0) rectangle (axis cs:0.953333333333333,0.767414403778035);
\draw[draw=none,fill=skyblue] (axis cs:0.953333333333333,0) rectangle (axis cs:0.966666666666667,1.68240850059032);
\draw[draw=none,fill=skyblue] (axis cs:0.966666666666667,0) rectangle (axis cs:0.98,3.42384887839434);
\draw[draw=none,fill=skyblue] (axis cs:0.98,0) rectangle (axis cs:0.993333333333333,13.2231404958677);
\draw[draw=none,fill=skyblue] (axis cs:0.993333333333333,0) rectangle (axis cs:1.00666666666667,28.9551357733174);
\draw[draw=none,fill=skyblue] (axis cs:1.00666666666667,0) rectangle (axis cs:1.02,12.3376623376625);
\draw[draw=none,fill=skyblue] (axis cs:1.02,0) rectangle (axis cs:1.03333333333333,3.65997638724915);
\draw[draw=none,fill=skyblue] (axis cs:1.03333333333333,0) rectangle (axis cs:1.04666666666667,1.62337662337659);
\draw[draw=none,fill=skyblue] (axis cs:1.04666666666667,0) rectangle (axis cs:1.06,0.7378984651712);
\draw[draw=none,fill=skyblue] (axis cs:1.06,0) rectangle (axis cs:1.07333333333333,0.560802833530112);
\draw[draw=none,fill=skyblue] (axis cs:1.07333333333333,0) rectangle (axis cs:1.08666666666667,0.678866587957493);
\draw[draw=none,fill=skyblue] (axis cs:1.08666666666667,0) rectangle (axis cs:1.1,0.767414403778035);
\draw[draw=none,fill=skyblue] (axis cs:1.1,0) rectangle (axis cs:1.11333333333333,0.708382526564352);
\draw[draw=none,fill=skyblue] (axis cs:1.11333333333333,0) rectangle (axis cs:1.12666666666667,0.147579693034238);
\draw[draw=none,fill=skyblue] (axis cs:1.12666666666667,0) rectangle (axis cs:1.14,0.0295159386068475);
\draw[draw=none,fill=skyblue] (axis cs:1.14,0) rectangle (axis cs:1.15333333333333,0.029515938606848);
\draw[draw=none,fill=skyblue] (axis cs:1.15333333333333,0) rectangle (axis cs:1.16666666666667,0.11806375442739);
\draw[draw=none,fill=skyblue] (axis cs:1.16666666666667,0) rectangle (axis cs:1.18,0);
\draw[draw=none,fill=skyblue] (axis cs:1.18,0) rectangle (axis cs:1.19333333333333,0.029515938606848);
\draw[draw=none,fill=skyblue] (axis cs:1.19333333333333,0) rectangle (axis cs:1.20666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.20666666666667,0) rectangle (axis cs:1.22,0);
\draw[draw=none,fill=skyblue] (axis cs:1.22,0) rectangle (axis cs:1.23333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.23333333333333,0) rectangle (axis cs:1.24666666666667,0.029515938606848);
\draw[draw=none,fill=skyblue] (axis cs:1.24666666666667,0) rectangle (axis cs:1.26,0.0295159386068475);
\draw[draw=none,fill=skyblue] (axis cs:1.26,0) rectangle (axis cs:1.27333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.27333333333333,0) rectangle (axis cs:1.28666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.28666666666667,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=skyblue] (axis cs:1.3,0) rectangle (axis cs:1.31333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.31333333333333,0) rectangle (axis cs:1.32666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.32666666666667,0) rectangle (axis cs:1.34,0);
\draw[draw=none,fill=skyblue] (axis cs:1.34,0) rectangle (axis cs:1.35333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.35333333333333,0) rectangle (axis cs:1.36666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.36666666666667,0) rectangle (axis cs:1.38,0);
\draw[draw=none,fill=skyblue] (axis cs:1.38,0) rectangle (axis cs:1.39333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.39333333333333,0) rectangle (axis cs:1.40666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.40666666666667,0) rectangle (axis cs:1.42,0);
\draw[draw=none,fill=skyblue] (axis cs:1.42,0) rectangle (axis cs:1.43333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.43333333333333,0) rectangle (axis cs:1.44666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.44666666666667,0) rectangle (axis cs:1.46,0);
\draw[draw=none,fill=skyblue] (axis cs:1.46,0) rectangle (axis cs:1.47333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.47333333333333,0) rectangle (axis cs:1.48666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.48666666666667,0) rectangle (axis cs:1.5,0);
\path [draw=red, semithick]
(axis cs:0.959107923310177,0)
--(axis cs:0.959107923310177,17.7299665519551);

\path [draw=red, semithick]
(axis cs:1.03779073503767,0)
--(axis cs:1.03779073503767,16.245655327316);

\addplot [semithick, dashed, RoyalBlue]
table {%
0.5 8.59730253148565e-37
0.501001001001001 1.21732785205814e-36
0.502002002002002 1.72245672935454e-36
0.503003003003003 2.4354795950548e-36
0.504004004004004 3.44124887788645e-36
0.505005005005005 4.85895730528626e-36
0.506006006006006 6.85591612817189e-36
0.507007007007007 9.66681309582664e-36
0.508008008008008 1.36206100733237e-35
0.509009009009009 1.91780837799916e-35
0.51001001001001 2.69841831290521e-35
0.511011011011011 3.79409981694871e-35
0.512012012012012 5.33093812582287e-35
0.513013013013013 7.48503687370658e-35
0.514014014014014 1.05021848774411e-34
0.515015015015015 1.47251859246088e-34
0.516016016016016 2.06318099002972e-34
0.517017017017017 2.88874549314009e-34
0.518018018018018 4.04181700739583e-34
0.519019019019019 5.65118371239612e-34
0.52002002002002 7.89582687675917e-34
0.521021021021021 1.10243050467069e-33
0.522022022022022 1.53815548657476e-33
0.523023023023023 2.14459193688959e-33
0.524024024024024 2.98802695860623e-33
0.525025025025025 4.16025323379887e-33
0.526026026026026 5.78829204395618e-33
0.527027027027027 8.04778778719603e-33
0.528028028028028 1.11814469999953e-32
0.529029029029029 1.55244032820067e-32
0.53003003003003 2.15390842594418e-32
0.531031031031031 2.9863105403727e-32
0.532032032032032 4.1375010008717e-32
0.533033033033033 5.72844396593511e-32
0.534034034034034 7.92557243499622e-32
0.535035035035035 1.09577155511849e-31
0.536036036036036 1.51392659490652e-31
0.537037037037037 2.09018644373872e-31
0.538038038038038 2.88377018885383e-31
0.539039039039039 3.97586547989458e-31
0.54004004004004 5.47769855465157e-31
0.541041041041041 7.54153912140756e-31
0.542042042042042 1.03756965206305e-30
0.543043043043043 1.42649398782812e-30
0.544044044044044 1.95982838479634e-30
0.545045045045045 2.69067692298657e-30
0.546046046046046 3.69147963843612e-30
0.547047047047047 5.06098224070952e-30
0.548048048048048 6.93369225750408e-30
0.549049049049049 9.49269929591975e-30
0.55005005005005 1.29870435872214e-29
0.551051051051051 1.77552292939805e-29
0.552052052052052 2.4257033338402e-29
0.553053053053053 3.31165050839864e-29
0.554054054054054 4.51800516524257e-29
0.555055055055055 6.15948442274651e-29
0.556056056056056 8.39145774689459e-29
0.557057057057057 1.14242020578131e-28
0.558058058058058 1.55421019060008e-28
0.559059059059059 2.11294912995562e-28
0.56006006006006 2.87054092742829e-28
0.561061061061061 3.89703097733263e-28
0.562062062062062 5.28687917718403e-28
0.563063063063063 7.16737826962878e-28
0.564064064064064 9.70994295799052e-28
0.565065065065065 1.31452377195923e-27
0.566066066066066 1.77834338097212e-27
0.567067067067067 2.40413147366766e-27
0.568068068068068 3.24785190433168e-27
0.569069069069069 4.3845965197041e-27
0.57007007007007 5.91505060247638e-27
0.571071071071071 7.97411889185325e-27
0.572072072072072 1.07424257752708e-26
0.573073073073073 1.44616361090002e-26
0.574074074074074 1.94548510424241e-26
0.575075075075075 2.61537400746267e-26
0.576076076076076 3.51346077468159e-26
0.577077077077077 4.71663020787791e-26
0.578078078078078 6.32738061594435e-26
0.579079079079079 8.48225850838274e-26
0.58008008008008 1.13630380548929e-25
0.581081081081081 1.52115276429288e-25
0.582082082082082 2.03491659534352e-25
0.583083083083083 2.7202937829345e-25
0.584084084084084 3.63396229683674e-25
0.585085085085085 4.85110235426942e-25
0.586086086086086 6.47136464078395e-25
0.587087087087087 8.62674017725951e-25
0.588088088088088 1.14919301387467e-24
0.589089089089089 1.52979997363375e-24
0.59009009009009 2.03503430106877e-24
0.591091091091091 2.70523022590255e-24
0.592092092092092 3.59361991547388e-24
0.593093093093093 4.77040733766648e-24
0.594094094094094 6.32811262674615e-24
0.595095095095095 8.388578027408e-24
0.596096096096096 1.11121452551632e-23
0.597097097097097 1.47096684406086e-23
0.598098098098098 1.94582272198323e-23
0.599099099099099 2.5721664544941e-23
0.6001001001001 3.39774108964378e-23
0.601101101101101 4.48514933095051e-23
0.602102102102102 5.91641929883222e-23
0.603103103103103 7.79895466044222e-23
0.604104104104104 1.02732831651428e-22
0.605105105105105 1.35231397120501e-22
0.606106106106106 1.77885776425175e-22
0.607107107107107 2.33830051477706e-22
0.608108108108108 3.07153055243585e-22
0.609109109109109 4.03185371650272e-22
0.61011011011011 5.28871429694779e-22
0.611111111111111 6.932515657194e-22
0.612112112112112 9.08086092578993e-22
0.613113113113113 1.18866261169533e-21
0.614114114114114 1.55483960131181e-21
0.615115115115115 2.03239443503687e-21
0.616116116116116 2.65476335036276e-21
0.617117117117117 3.46528566984609e-21
0.618118118118118 4.52009626912641e-21
0.619119119119119 5.89185078054839e-21
0.62012012012012 7.67451972428751e-21
0.621121121121121 9.9895537221054e-21
0.622122122122122 1.29938060403385e-20
0.623123123123123 1.68897058278165e-20
0.624124124124124 2.19383117616591e-20
0.625125125125125 2.84760492303673e-20
0.626126126126126 3.69361545769468e-20
0.627127127127127 4.78761298039484e-20
0.628128128128128 6.20128662878988e-20
0.629129129129129 8.02675463545711e-20
0.63013013013013 1.03823002083526e-19
0.631131131131131 1.3419693297171e-19
0.632132132132132 1.73335297742665e-19
0.633133133133133 2.23731350461624e-19
0.634134134134134 2.88577249756947e-19
0.635135135135135 3.71957010823004e-19
0.636136136136136 4.7909189134423e-19
0.637137137137137 6.16652227721234e-19
0.638138138138138 7.93153421158368e-19
0.639139139139139 1.01945840705483e-18
0.64014014014014 1.30941476657555e-18
0.641141141141141 1.68066195693899e-18
0.642142142142142 2.15565332190758e-18
0.643143143143143 2.76294906367245e-18
0.644144144144144 3.53885079395896e-18
0.645145145145145 4.52946636017664e-18
0.646146146146146 5.79331626251023e-18
0.647147147147147 7.40462125898563e-18
0.648148148148148 9.45744608676851e-18
0.649149149149149 1.2070918332052e-17
0.65015015015015 1.53957964929259e-17
0.651151151151151 1.96227298433473e-17
0.652152152152152 2.49926380927675e-17
0.653153153153153 3.18097450889018e-17
0.654154154154154 4.04579329254674e-17
0.655155155155155 5.14212469573261e-17
0.656156156156156 6.53095859947016e-17
0.657157157157157 8.28908647134527e-17
0.658158158158158 1.05131248612564e-16
0.659159159159159 1.33245449859893e-16
0.66016016016016 1.68759552530169e-16
0.661161161161161 2.13589429469862e-16
0.662162162162162 2.70138546599341e-16
0.663163163163163 3.41419856101382e-16
0.664164164164164 4.31207597113809e-16
0.665165165165165 5.44226199552196e-16
0.666166166166166 6.86385182616541e-16
0.667167167167167 8.65071026578701e-16
0.668168168168168 1.0895095627516e-15
0.669169169169169 1.37121557963461e-15
0.67017017017017 1.72455021418286e-15
0.671171171171171 2.16741144558018e-15
0.672172172172172 2.72208882904142e-15
0.673173173173173 3.4163207351821e-15
0.674174174174174 4.28460108323788e-15
0.675175175175175 5.36979322208985e-15
0.676176176176176 6.72512164390309e-15
0.677177177177177 8.41662812286053e-15
0.678178178178178 1.05261982753945e-14
0.679179179179179 1.31552881877428e-14
0.68018018018018 1.64295095571506e-14
0.681181181181181 2.05042668380869e-14
0.682182182182182 2.55716824937869e-14
0.683183183183183 3.18690982166871e-14
0.684184184184184 3.9689502814427e-14
0.685185185185185 4.93943136662807e-14
0.686186186186186 6.14290310098045e-14
0.687187187187187 7.63423961487021e-14
0.688188188188188 9.48098199771648e-14
0.689189189189189 1.17662011785555e-13
0.69019019019019 1.45919935890234e-13
0.691191191191191 1.80837462090979e-13
0.692192192192192 2.23953363525311e-13
0.693193193193193 2.77154661987194e-13
0.694194194194194 3.42753737939535e-13
0.695195195195195 4.23582124273083e-13
0.696196196196196 5.23104506029789e-13
0.697197197197197 6.4555717268158e-13
0.698198198198198 7.96116038771884e-13
0.699199199199199 9.81100390880197e-13
0.7002002002002 1.20821976732872e-12
0.701201201201201 1.48687287140668e-12
0.702202202202202 1.82850920607896e-12
0.703203203203203 2.24706625377238e-12
0.704204204204204 2.7594975746801e-12
0.705205205205205 3.38641023888672e-12
0.706206206206206 4.15283363337548e-12
0.707207207207207 5.08914600307422e-12
0.708208208208208 6.232190223397e-12
0.709209209209209 7.62661641086137e-12
0.71021021021021 9.32649623558616e-12
0.711211211211211 1.13972624132556e-11
0.712212212212212 1.39180370693425e-11
0.713213213213213 1.69844247724466e-11
0.714214214214214 2.07118603635294e-11
0.715215215215215 2.52396186584328e-11
0.716216216216216 3.07356131344746e-11
0.717217217217217 3.74021343684041e-11
0.718218218218218 4.54827069038635e-11
0.719219219219219 5.52702761283853e-11
0.72022022022022 6.71169754918557e-11
0.721221221221221 8.14457700009818e-11
0.722222222222222 9.87643255419945e-11
0.723223223223223 1.19681516570678e-10
0.724224224224224 1.44927058637337e-10
0.725225225225225 1.75374838909457e-10
0.726226226226226 2.12070619432275e-10
0.727227227227227 2.5626490677716e-10
0.728228228228228 3.09451920805004e-10
0.729229229229229 3.73415757793167e-10
0.73023023023023 4.50285032924141e-10
0.731231231231231 5.4259750847725e-10
0.732232232232232 6.53376472031516e-10
0.733233233233233 7.86220929370957e-10
0.734234234234234 9.45412026243458e-10
0.735235235235235 1.13603851931505e-09
0.736236236236236 1.36414458836845e-09
0.737237237237237 1.63690382908916e-09
0.738238238238238 1.96282390020541e-09
0.739239239239239 2.35198703349947e-09
0.74024024024024 2.81633246538089e-09
0.741241241241241 3.36998783154001e-09
0.742242242242242 4.0296577013371e-09
0.743243243243243 4.81507873843222e-09
0.744244244244244 5.74955248421366e-09
0.745245245245245 6.86056849982946e-09
0.746246246246246 8.18053260399746e-09
0.747247247247247 9.74761724460851e-09
0.748248248248248 1.16067536847993e-08
0.749249249249249 1.38107887165692e-08
0.75025025025025 1.64218320913529e-08
0.751251251251251 1.95128248384668e-08
0.752252252252252 2.31693631980671e-08
0.753253253253253 2.74918181030723e-08
0.754254254254254 3.25977960920018e-08
0.755255255255255 3.86249943204125e-08
0.756256256256256 4.57345100732382e-08
0.757257257257257 5.4114673987918e-08
0.758258258258258 6.3985486217902e-08
0.759259259259259 7.56037461534635e-08
0.76026026026026 8.92689792457338e-08
0.761261261261261 1.05330279144673e-07
0.762262262262262 1.2419419997871e-07
0.763263263263263 1.46333852414209e-07
0.764264264264264 1.72299378404722e-07
0.765265265265265 2.02730003570948e-07
0.766266266266266 2.38367893272823e-07
0.767267267267267 2.80074069010788e-07
0.768268268268268 3.28846676229183e-07
0.769269269269269 3.85841933337613e-07
0.77027027027027 4.52398135309602e-07
0.771271271271271 5.30063134105342e-07
0.772272272272272 6.20625772994389e-07
0.773273273273273 7.26151813282216e-07
0.774274274274274 8.49024960691177e-07
0.775275275275275 9.91993675501384e-07
0.776276276276276 1.15822453638295e-06
0.777277277277277 1.35136302358955e-06
0.778278278278278 1.57560269386235e-06
0.779279279279279 1.83576383813073e-06
0.78028028028028 2.13738284510379e-06
0.781281281281281 2.48681364044782e-06
0.782282282282282 2.89134273385753e-06
0.783283283283283 3.35931958650274e-06
0.784284284284284 3.90030421072651e-06
0.785285285285285 4.52523413427242e-06
0.786286286286286 5.24661310466592e-06
0.787287287287287 6.07872417771041e-06
0.788288288288288 7.03787012961337e-06
0.789289289289289 8.14264445737737e-06
0.79029029029029 9.41423658928596e-06
0.791291291291291 1.08767753192764e-05
0.792292292292292 1.25577149085215e-05
0.793293293293293 1.44882687676677e-05
0.794294294294294 1.67038961470425e-05
0.795295295295295 1.92448478230556e-05
0.796296296296296 2.21567773805172e-05
0.797297297297297 2.54914253562407e-05
0.798298298298298 2.93073842329591e-05
0.799299299299299 3.36709530581645e-05
0.8003003003003 3.86570913140163e-05
0.801301301301301 4.43504825862438e-05
0.802302302302302 5.08467195761413e-05
0.803303303303303 5.82536230748267e-05
0.804304304304304 6.66927086772726e-05
0.805305305305305 7.63008162596186e-05
0.806306306306306 8.72319185816155e-05
0.807307307307307 9.96591268108211e-05
0.808308308308308 0.000113776912301033
0.809309309309309 0.000129803565598424
0.81031031031031 0.000147983915398918
0.811311311311311 0.000168592332043616
0.812312312312312 0.000191936042118486
0.813313313313313 0.000218358782823763
0.814314314314314 0.000248244826999824
0.815315315315315 0.000282023412041679
0.816316316316316 0.000320173608405854
0.817317317317317 0.000363229666010856
0.818318318318318 0.000411786879556664
0.819319319319319 0.000466508016638012
0.82032032032032 0.000528130355498284
0.821321321321321 0.000597473382363231
0.822322322322322 0.000675447201500206
0.823323323323323 0.00076306171446438
0.824324324324324 0.00086143662840995
0.825325325325325 0.000971812356851248
0.826326326326326 0.00109556187984674
0.827327327327327 0.00123420363423071
0.828328328328328 0.00138941550822101
0.829329329329329 0.00156305001846514
0.83033033033033 0.00175715075133123
0.831331331331331 0.00197397015398261
0.832332332332332 0.00221598876446506
0.833333333333333 0.00248593597365787
0.834334334334334 0.00278681241545964
0.835335335335335 0.00312191408495767
0.836336336336336 0.00349485828753484
0.837337337337337 0.0039096115248448
0.838338338338338 0.00437051942629943
0.839339339339339 0.00488233883710569
0.84034034034034 0.00545027217590561
0.841341341341341 0.00608000417666579
0.842342342342342 0.00677774113055429
0.843343343343343 0.00755025274408323
0.844344344344344 0.00840491672970828
0.845345345345345 0.00934976624428372
0.846346346346346 0.0103935402892209
0.847347347347347 0.0115457371837763
0.848348348348348 0.0128166712195576
0.849349349349349 0.0142175325999774
0.85035035035035 0.015760450762919
0.851351351351351 0.0174585611782454
0.852352352352352 0.0193260757038541
0.853353353353353 0.0213783565747134
0.854354354354354 0.0236319940885931
0.855355355355355 0.0261048880399411
0.856356356356356 0.0288163329395106
0.857357357357357 0.031787107041763
0.858358358358358 0.0350395651847555
0.859359359359359 0.0385977354280585
0.86036036036036 0.042487419453152
0.861361361361361 0.0467362966677496
0.862362362362362 0.0513740319304188
0.863363363363363 0.0564323867847885
0.864364364364364 0.061945334063467
0.865365365365365 0.0679491756904909
0.866366366366366 0.0744826634778182
0.867367367367367 0.0815871226758779
0.868368368368368 0.0893065780007272
0.869369369369369 0.0976878818208703
0.87037037037037 0.106780844145329
0.871371371371371 0.116638364011309
0.872372372372372 0.127316561824771
0.873373373373373 0.138874912160582
0.874374374374374 0.151376376480905
0.875375375375375 0.164887535181069
0.876376376376376 0.179478718321884
0.877377377377377 0.19522413435607
0.878378378378378 0.212201996104772
0.879379379379379 0.230494643188103
0.88038038038038 0.250188660061671
0.881381381381381 0.271374988759513
0.882382382382382 0.294149035393069
0.883383383383383 0.318610769406192
0.884384384384384 0.34486481453827
0.885385385385385 0.373020530401459
0.886386386386386 0.403192083534754
0.887387387387387 0.435498506757145
0.888388388388388 0.470063745605269
0.889389389389389 0.50701669060829
0.89039039039039 0.546491194124445
0.891391391391391 0.588626070440859
0.892392392392392 0.633565077820949
0.893393393393393 0.681456881172769
0.894394394394394 0.73245499400776
0.895395395395395 0.786717698362504
0.896396396396396 0.844407941367681
0.897397397397397 0.905693207168157
0.898398398398398 0.970745362927019
0.899399399399399 1.0397404776849
0.9004004004004 1.11285861289406
0.901401401401401 1.19028358350555
0.902402402402402 1.27220268855722
0.903403403403403 1.35880641029061
0.904404404404404 1.45028808091682
0.905405405405405 1.54684351625436
0.906406406406406 1.648670615577
0.907407407407407 1.75596892713635
0.908408408408408 1.86893917896126
0.909409409409409 1.98778277468685
0.91041041041041 2.11270125432578
0.911411411411411 2.2438957200667
0.912412412412412 2.38156622736765
0.913413413413413 2.52591114180327
0.914414414414414 2.67712646232849
0.915415415415415 2.83540511183009
0.916416416416416 3.00093619605707
0.917417417417417 3.17390423224631
0.918418418418418 3.35448834898998
0.919419419419419 3.54286145912904
0.92042042042042 3.73918940769521
0.921421421421421 3.94363009716593
0.922422422422422 4.15633259253982
0.923423423423423 4.37743620898011
0.924424424424424 4.60706958501455
0.925425425425425 4.84534974451353
0.926426426426426 5.09238115089793
0.927427427427427 5.34825475725013
0.928428428428428 5.61304705621167
0.929429429429429 5.88681913375413
0.93043043043043 6.16961573109446
0.931431431431431 6.4614643191995
0.932432432432432 6.76237419047985
0.933433433433433 7.07233557240728
0.934434434434434 7.39131876790878
0.935435435435436 7.71927332748031
0.936436436436436 8.05612725803444
0.937437437437437 8.40178627353982
0.938438438438438 8.75613309252492
0.939439439439439 9.11902678750998
0.940440440440441 9.49030219138699
0.941441441441441 9.86976936569713
0.942442442442442 10.2572131356529
0.943443443443443 10.6523926966139
0.944444444444444 11.0550412965631
0.945445445445446 11.4648659989233
0.946446446446446 11.8815475298279
0.947447447447447 12.3047402136891
0.948448448448448 12.7340720006123
0.949449449449449 13.1691445888761
0.950450450450451 13.6095336453394
0.951451451451451 14.0547891262466
0.952452452452452 14.5044357004903
0.953453453453453 14.9579732769445
0.954454454454454 15.4148776370218
0.955455455455456 15.8746011731146
0.956456456456456 16.3365737330779
0.957457457457457 16.8002035703886
0.958458458458458 17.264878399073
0.959459459459459 17.7299665519551
0.960460460460461 18.1948182402148
0.961461461461461 18.6587669116883
0.962462462462462 19.1211307047839
0.963463463463463 19.5812139943227
0.964464464464464 20.0383090250675
0.965465465465466 20.4916976281575
0.966466466466466 20.9406530151387
0.967467467467467 21.3844416437712
0.968468468468468 21.8223251493003
0.969469469469469 22.2535623344188
0.970470470470471 22.6774112107065
0.971471471471471 23.093131083928
0.972472472472472 23.4999846752046
0.973473473473473 23.8972402697338
0.974474474474474 24.284173884449
0.975475475475476 24.6600714457551
0.976476476476476 25.0242309682769
0.977477477477477 25.3759647254021
0.978478478478478 25.7146014022933
0.979479479479479 26.0394882219927
0.980480480480481 26.3499930352365
0.981481481481481 26.6455063646505
0.982482482482482 26.9254433941011
0.983483483483483 27.1892458941321
0.984484484484484 27.4363840746308
0.985485485485486 27.6663583561275
0.986486486486486 27.8787010514466
0.987487487487487 28.0729779497924
0.988488488488488 28.2487897957628
0.989489489489489 28.4057736562426
0.990490490490491 28.5436041686267
0.991491491491491 28.6619946643664
0.992492492492492 28.7606981624082
0.993493493493493 28.8395082277065
0.994494494494494 28.8982596906339
0.995495495495496 28.9368292237797
0.996496496496497 28.9551357733174
0.997497497497497 28.9531408428287
0.998498498498498 28.9308486281947
0.999499499499499 28.8883060028902
1.0005005005005 28.8256023537557
1.0015015015015 28.7428692680511
1.0025025025025 28.640280073324
1.0035035035035 28.518049232347
1.0045045045045 28.3764315960779
1.00550550550551 28.2157215182859
1.00650650650651 28.03625183615
1.00750750750751 27.8383927217677
1.00850850850851 27.6225504101245
1.00950950950951 27.3891658096373
1.01051051051051 27.1387130019248
1.01151151151151 26.8716976379462
1.01251251251251 26.5886552380979
1.01351351351351 26.2901494042635
1.01451451451451 25.9767699521623
1.01551551551552 25.649130972647
1.01651651651652 25.3078688308565
1.01751751751752 24.9536401123236
1.01851851851852 24.5871195252923
1.01951951951952 24.208997768585
1.02052052052052 23.8199793744061
1.02152152152152 23.4207805354543
1.02252252252252 23.0121269256485
1.02352352352352 22.5947515236632
1.02452452452452 22.1693924482977
1.02552552552553 21.736790814497
1.02652652652653 21.297688618583
1.02752752752753 20.8528266609532
1.02852852852853 20.4029425141671
1.02952952952953 19.9487685439599
1.03053053053053 19.4910299903122
1.03153153153153 19.0304431152636
1.03253253253253 18.5677134236836
1.03353353353353 18.1035339627245
1.03453453453453 17.6385837051605
1.03553553553554 17.1735260212906
1.03653653653654 16.7090072435373
1.03753753753754 16.245655327316
1.03853853853854 15.7840786111985
1.03953953953954 15.3248646788241
1.04054054054054 14.8685793244586
1.04154154154154 14.4157656235461
1.04254254254254 13.9669431090473
1.04354354354354 13.5226070538319
1.04454454454454 13.0832278588639
1.04554554554555 12.6492505464213
1.04654654654655 12.2210943571068
1.04754754754755 11.7991524489444
1.04854854854855 11.383791696421
1.04954954954955 10.9753525869226
1.05055055055055 10.5741492116305
1.05155155155155 10.1804693475919
1.05255255255255 9.79457462735525
1.05355355355355 9.41670079227096
1.05455455455455 9.04705802529801
1.05555555555556 8.68583135893127
1.05655655655656 8.33318115367018
1.05755755755756 7.98924364228919
1.05855855855856 7.65413153504052
1.05955955955956 7.32793468082309
1.06056056056056 7.01072077928691
1.06156156156156 6.70253613880541
1.06256256256256 6.40340647524352
1.06356356356356 6.11333774647019
1.06456456456456 5.83231701761326
1.06556556556557 5.5603133521289
1.06656656656657 5.29727872385515
1.06756756756757 5.0431489453393
1.06856856856857 4.79784460786853
1.06956956956957 4.56127202879161
1.07057057057057 4.33332420189554
1.07157157157157 4.11388174678971
1.07257257257257 3.90281385345451
1.07357357357357 3.6999792183237
1.07457457457457 3.50522696849366
1.07557557557558 3.31839757088321
1.07657657657658 3.1393237234026
1.07757757757758 2.96783122543132
1.07857857857858 2.80373982514484
1.07957957957958 2.64686404147331
1.08058058058058 2.49701395871693
1.08158158158158 2.35399599208083
1.08258258258258 2.21761362262849
1.08358358358358 2.08766810038195
1.08458458458458 1.96395911452183
1.08558558558559 1.84628542985696
1.08658658658659 1.73444548894231
1.08758758758759 1.62823797942425
1.08858858858859 1.52746236638227
1.08958958958959 1.4319193896169
1.09059059059059 1.34141152600335
1.09159159159159 1.25574341718884
1.09259259259259 1.17472226305926
1.09359359359359 1.09815818153628
1.09459459459459 1.02586453539038
1.0955955955956 0.957658226867958
1.0965965965966 0.893359961031439
1.0975975975976 0.832794478800936
1.0985985985986 0.775790760764299
1.0995995995996 0.722182202889518
1.1006006006006 0.67180676533034
1.1016016016016 0.624507095562068
1.1026026026026 0.580130627121198
1.1036036036036 0.538529655249477
1.1046046046046 0.499561390761131
1.10560560560561 0.463087993461885
1.10660660660661 0.428976586450134
1.10760760760761 0.397099252625296
1.10860860860861 0.36733301471609
1.10960960960961 0.339559800123068
1.11061061061061 0.313666391845826
1.11161161161161 0.289544366736063
1.11261261261261 0.267090022284181
1.11361361361361 0.24620429310946
1.11461461461461 0.226792658282795
1.11561561561562 0.208765040567148
1.11661661661662 0.192035698614355
1.11761761761762 0.176523113108676
1.11861861861862 0.162149867797534
1.11961961961962 0.148842526298945
1.12062062062062 0.136531505523498
1.12162162162162 0.125150946496702
1.12262262262262 0.114638583315567
1.12362362362362 0.104935610921587
1.12462462462462 0.0959865523212266
1.12562562562563 0.0877391258348631
1.12662662662663 0.0801441129059897
1.12762762762763 0.0731552269547257
1.12862862862863 0.0667289837133391
1.12962962962963 0.0608245734367991
1.13063063063063 0.055403735338475
1.13163163163163 0.0504306345600099
1.13263263263263 0.0458717419453078
1.13363363363363 0.041695716851467
1.13463463463463 0.0378732931944492
1.13563563563564 0.0343771688943435
1.13663663663664 0.0311818988542048
1.13763763763764 0.0282637915777002
1.13863863863864 0.0256008095040951
1.13963963963964 0.0231724731144615
1.14064064064064 0.0209597688403581
1.14164164164164 0.0189450607855229
1.14264264264264 0.0171120062523288
1.14364364364364 0.0154454750477712
1.14464464464464 0.0139314725285372
1.14564564564565 0.0125570663311672
1.14664664664665 0.0113103167213723
1.14764764764765 0.0101802104861415
1.14864864864865 0.00915659828327068
1.14964964964965 0.00823013535528259
1.15065065065065 0.00739222550830892
1.15165165165165 0.00663496825126334
1.15265265265265 0.00595110898648621
1.15365365365365 0.00533399213988442
1.15465465465465 0.00477751711635201
1.15565565565566 0.004276096964857
1.15665665665666 0.00382461963693339
1.15765765765766 0.00341841172236041
1.15865865865866 0.00305320454646165
1.15965965965966 0.00272510251465492
1.16066066066066 0.00243055359156293
1.16166166166166 0.00216632180408998
1.16266266266266 0.00192946166033089
1.16366366366366 0.00171729437894552
1.16466466466466 0.00152738582665971
1.16566566566567 0.00135752606479389
1.16666666666667 0.0012057104091305
1.16766766766767 0.00107012191097414
1.16866866866867 0.000949115170895279
1.16966966966967 0.000841201400350177
1.17067067067067 0.000745034650105881
1.17167167167167 0.000659399128143048
1.17267267267267 0.000583197533439265
1.17367367367367 0.000515440335729701
1.17467467467467 0.000455235934983
1.17567567567568 0.00040178163790312
1.17667667667668 0.00035435539225789
1.17767767767768 0.000312308223232691
1.17867867867868 0.00027505731930217
1.17967967967968 0.000242079718297754
1.18068068068068 0.00021290654741759
1.18168168168168 0.000187117773873813
1.18268268268268 0.000164337425696932
1.18368368368368 0.000144229244916374
1.18468468468468 0.000126492737909102
1.18568568568569 0.000110859590154832
1.18668668668669 9.70904149572626e-05
1.18768768768769 8.49718078879807e-05
1.18868868868869 7.43136807849908e-05
1.18968968968969 6.49468510943054e-05
1.19069069069069 5.67208641836903e-05
1.19169169169169 4.95020279860204e-05
1.19269269269269 4.31716409497171e-05
1.19369369369369 3.762439578935e-05
1.19469469469469 3.27669429450312e-05
1.1956956956957 2.85165989790276e-05
1.1966966966967 2.48001863664594e-05
1.1976976976977 2.15529922785931e-05
1.1986986986987 1.87178350164227e-05
1.1996996996997 1.62442277334835e-05
1.2007007007007 1.40876299944602e-05
1.2017017017017 1.2208778554416e-05
1.2027027027027 1.05730895165615e-05
1.2037037037037 9.15012473843087e-06
1.2047047047047 7.91311601105938e-06
1.20570570570571 6.83854113701766e-06
1.20670670670671 5.9057465845651e-06
1.20770770770771 5.09661190019904e-06
1.20870870870871 4.39525152377387e-06
1.20970970970971 3.78775007229016e-06
1.21071071071071 3.26192754336089e-06
1.21171171171171 2.80713124005114e-06
1.21271271271271 2.41405153790551e-06
1.21371371371371 2.07455890499917e-06
1.21471471471471 1.78155984910931e-06
1.21571571571572 1.52886970478066e-06
1.21671671671672 1.31110038918695e-06
1.21771771771772 1.12356145117094e-06
1.21871871871872 9.6217291444027e-07
1.21971971971972 8.2338857524672e-07
1.22072072072072 7.04128558500155e-07
1.22172172172172 6.01720065568438e-07
1.22272272272272 5.13845363290207e-07
1.22372372372372 4.38496168170913e-07
1.22472472472472 3.73933673445668e-07
1.22572572572573 3.18653550683888e-07
1.22672672672673 2.71355332806541e-07
1.22772772772773 2.30915652635887e-07
1.22872872872873 1.96364871173815e-07
1.22972972972973 1.66866683416887e-07
1.23073073073073 1.41700337308249e-07
1.23173173173173 1.20245143985469e-07
1.23273273273273 1.01966995342683e-07
1.23373373373373 8.64066385688441e-08
1.23473473473473 7.31694871900311e-08
1.23573573573574 6.19167746295303e-08
1.23673673673674 5.23578797631691e-08
1.23773773773774 4.42436747131487e-08
1.23873873873874 3.7360763482659e-08
1.23973973973974 3.15264962489552e-08
1.24074074074074 2.65846584398175e-08
1.24174174174174 2.24017463298266e-08
1.24274274274274 1.88637519983656e-08
1.24374374374374 1.5873390261027e-08
1.24474474474474 1.33477087724445e-08
1.24574574574575 1.12160300373493e-08
1.24674674674675 9.41818067937399e-09
1.24774774774775 7.90296911187952e-09
1.24874874874875 6.62687782815107e-09
1.24974974974975 5.55294096538693e-09
1.25075075075075 4.6497816739315e-09
1.25175175175175 3.89078720773441e-09
1.25275275275275 3.25340260376371e-09
1.25375375375375 2.7185263899974e-09
1.25475475475475 2.26999400045152e-09
1.25575575575576 1.89413652275902e-09
1.25675675675676 1.57940409556593e-09
1.25775775775776 1.31604474155504e-09
1.25875875875876 1.09583069551584e-09
1.25975975975976 9.11825390419295e-10
1.26076076076076 7.58185219743831e-10
1.26176176176176 6.29991020507402e-10
1.26276276276276 5.23104935370404e-10
1.26376376376376 4.34048928489862e-10
1.26476476476476 3.59901761388498e-10
1.26576576576577 2.98211693182556e-10
1.26676676676677 2.46922563901719e-10
1.26776776776777 2.04311258880581e-10
1.26876876876877 1.68934843752785e-10
1.26976976976977 1.39585909919133e-10
1.27077077077077 1.15254885120864e-10
1.27177177177177 9.50982478244827e-11
1.27277277277277 7.84117417576525e-11
1.27377377377377 6.46078218063834e-11
1.27477477477477 5.319667777739e-11
1.27577577577578 4.37702810003678e-11
1.27677677677678 3.5988982774592e-11
1.27777777777778 2.95702653073186e-11
1.27877877877878 2.42793068205663e-11
1.27977977977978 1.99210744453652e-11
1.28078078078078 1.63337026925792e-11
1.28178178178178 1.33829528177468e-11
1.28278278278278 1.09575802549061e-11
1.28378378378378 8.96546431469764e-12
1.28478478478478 7.33037723993463e-12
1.28578578578579 5.98928909946815e-12
1.28678678678679 4.89012140267222e-12
1.28778778778779 3.98987618024112e-12
1.28878878878879 3.25307898498206e-12
1.28978978978979 2.6504841456109e-12
1.29079079079079 2.15799893568081e-12
1.29179179179179 1.75579033602777e-12
1.29279279279279 1.42754397439296e-12
1.29379379379379 1.15984979190369e-12
1.29479479479479 9.4169315872708e-13
1.2957957957958 7.64033664239303e-13
1.2967967967968 6.19456745469303e-13
1.2977977977978 5.0188578030224e-13
1.2987987987988 4.06344334242838e-13
1.2997997997998 3.28759975100546e-13
1.3008008008008 2.65802512541935e-13
1.3018018018018 2.14750724466054e-13
1.3028028028028 1.73382637877262e-13
1.3038038038038 1.39885270620156e-13
1.3048048048048 1.12780439162234e-13
1.30580580580581 9.08638194026795e-14
1.30680680680681 7.31549314491711e-14
1.30780780780781 5.88561215545131e-14
1.30880880880881 4.73189484623548e-14
1.30980980980981 3.80166586078859e-14
1.31081081081081 3.05216644439942e-14
1.31181181181181 2.44871305551936e-14
1.31281281281281 1.96319298166267e-14
1.31381381381381 1.57283621964502e-14
1.31481481481481 1.25921365116398e-14
1.31581581581582 1.00742043858082e-14
1.31681681681682 8.05410903498091e-15
1.31781781781782 6.43457199666346e-15
1.31881881881882 5.13709074203139e-15
1.31981981981982 4.09836111753697e-15
1.32082082082082 3.26737228391448e-15
1.32182182182182 2.60304952905972e-15
1.32282282282282 2.07234308037978e-15
1.32382382382382 1.6486797044736e-15
1.32482482482482 1.31070917922144e-15
1.32582582582583 1.04129025216992e-15
1.32682682682683 8.26670952224056e-16
1.32782782782783 6.55826505680198e-16
1.32882882882883 5.19924957764844e-16
1.32982982982983 4.11896193213332e-16
1.33083083083083 3.2608461129866e-16
1.33183183183183 2.57969429006699e-16
1.33283283283283 2.03939614314538e-16
1.33383383383383 1.61112915843797e-16
1.33483483483483 1.27190458945661e-16
1.33583583583584 1.00340006291765e-16
1.33683683683684 7.91023027057943e-17
1.33783783783784 6.23159960676204e-17
1.33883883883884 4.90574950870895e-17
1.33983983983984 3.85928285041546e-17
1.34084084084084 3.03391397817332e-17
1.34184184184184 2.38339118605701e-17
1.34284284284284 1.87103886103668e-17
1.34384384384384 1.46779599843005e-17
1.34484484484484 1.15065201866893e-17
1.34584584584585 9.01400346786069e-18
1.34684684684685 7.05645945773433e-18
1.34784784784785 5.52015653635853e-18
1.34884884884885 4.31530353118916e-18
1.34984984984985 3.37106181943403e-18
1.35085085085085 2.63158557828382e-18
1.35185185185185 2.05288060354954e-18
1.35285285285285 1.60031434330729e-18
1.35385385385385 1.2466436147027e-18
1.35485485485485 9.70453540587598e-19
1.35585585585586 7.54922889517582e-19
1.35685685685686 5.86848300168637e-19
1.35785785785786 4.55873682477284e-19
1.35885885885886 3.53882106792426e-19
1.35985985985986 2.74516276683587e-19
1.36086086086086 2.12800678485842e-19
1.36186186186186 1.64844070315126e-19
1.36286286286286 1.27605403028127e-19
1.36386386386386 9.87097859802442e-20
1.36486486486486 7.63039059498711e-20
1.36586586586587 5.89425257719084e-20
1.36686686686687 4.54994479220733e-20
1.36786786786787 3.50977216075129e-20
1.36886886886887 2.70549749026151e-20
1.36986986986987 2.08406259403939e-20
1.37087087087087 1.604241676831e-20
1.37187187187187 1.23402581108021e-20
1.37287287287287 9.48580308959401e-21
1.37387387387387 7.28650688273484e-21
1.37487487487487 5.5931963626967e-21
1.37587587587588 4.29038402019878e-21
1.37687687687688 3.28872590332492e-21
1.37787787787788 2.51915334411738e-21
1.37887887887888 1.92831039529842e-21
1.37987987987988 1.47500907855813e-21
1.38088088088088 1.12747743035419e-21
1.38188188188188 8.61224613673551e-22
1.38288288288288 6.57385957086699e-22
1.38388388388388 5.0144098104697e-22
1.38488488488488 3.82221083379943e-22
1.38588588588589 2.91142003687991e-22
1.38688688688689 2.21610588354557e-22
1.38788788788789 1.68566612631307e-22
1.38888888888889 1.28129173697529e-22
1.38988988988989 9.73239896477192e-23
1.39089089089089 7.38732481573846e-23
1.39189189189189 5.60337772125457e-23
1.39289289289289 4.24725186570114e-23
1.39389389389389 3.21707766313069e-23
1.39489489489489 2.43506460227098e-23
1.3958958958959 1.8418524772927e-23
1.3968968968969 1.39217749931143e-23
1.3978978978979 1.05154966858119e-23
1.3988988988989 7.93707317263667e-24
1.3998998998999 5.98668476004949e-24
1.4009009009009 4.51240226939791e-24
1.4019019019019 3.39879241618296e-24
1.4029029029029 2.55821407972334e-24
1.4039039039039 1.92417488559998e-24
1.4049049049049 1.44626411907037e-24
1.40590590590591 1.0862907822814e-24
1.40690690690691 8.15342329228923e-25
1.40790790790791 6.11546236456513e-25
1.40890890890891 4.58367712935338e-25
1.40990990990991 3.43316085700306e-25
1.41091091091091 2.56962470291073e-25
1.41191191191191 1.92194368319592e-25
1.41291291291291 1.4365046287214e-25
1.41391391391391 1.07292364014436e-25
1.41491491491491 8.00803590691394e-26
1.41591591591592 5.97280893088962e-26
1.41691691691692 4.45170774262874e-26
1.41791791791792 3.3156606915604e-26
1.41891891891892 2.46779414234236e-26
1.41991991991992 1.83545267090842e-26
1.42092092092092 1.3641837256421e-26
1.42192192192192 1.01320646192909e-26
1.42292292292292 7.5200105592645e-27
1.42392392392392 5.57743300909112e-27
1.42492492492492 4.13376408449252e-27
1.42592592592593 3.06162803061443e-27
1.42692692692693 2.2659721920726e-27
1.42792792792793 1.67591558318196e-27
1.42892892892893 1.23864004116756e-27
1.42992992992993 9.14815478139453e-28
1.43093093093093 6.75176480720639e-28
1.43193193193193 4.979623638113e-28
1.43293293293293 3.67004295124861e-28
1.43393393393393 2.70296975854444e-28
1.43493493493493 1.98932911721698e-28
1.43593593593594 1.46307808317631e-28
1.43693693693694 1.07528548335383e-28
1.43793793793794 7.89724249161629e-29
1.43893893893894 5.79592260052058e-29
1.43993993993994 4.25074540068891e-29
1.44094094094094 3.11532257870863e-29
1.44194194194194 2.2815834850539e-29
1.44294294294294 1.66980254731793e-29
1.44394394394394 1.22120700455928e-29
1.44494494494494 8.92501319393743e-30
1.44594594594595 6.51814263390865e-30
1.44694694694695 4.75701220191197e-30
1.44794794794795 3.46928584244441e-30
1.44894894894895 2.5283739960901e-30
1.44994994994995 1.8413568382186e-30
1.45095095095095 1.34007780941792e-30
1.45195195195195 9.74579978610326e-31
1.45295295295295 7.08272479702812e-31
1.45395395395395 5.14373590356429e-31
1.45495495495495 3.73295169493553e-31
1.45595595595596 2.70720716396361e-31
1.45695695695696 1.96194136524347e-31
1.45795795795796 1.42084260050129e-31
1.45895895895896 1.02825618068931e-31
1.45995995995996 7.43621777990489e-32
1.46096096096096 5.37400770156769e-32
1.46196196196196 3.88096638882046e-32
1.46296296296296 2.80076642365868e-32
1.46396396396396 2.01980439986278e-32
1.46496496496496 1.45558358483644e-32
1.46596596596597 1.04823920182471e-32
1.46696696696697 7.54360705774583e-33
1.46796796796797 5.42491742217505e-33
1.46896896896897 3.89854559760591e-33
1.46996996996997 2.79967434244841e-33
1.47097097097097 2.00912903122512e-33
1.47197197197197 1.44079951539536e-33
1.47297297297297 1.03251100941207e-33
1.47397397397397 7.39403056117811e-34
1.47497497497497 5.29130997632846e-34
1.47597597597598 3.7839080976054e-34
1.47697697697698 2.7040415974968e-34
1.47797797797798 1.93099686835038e-34
1.47897897897898 1.37798719975114e-34
1.47997997997998 9.82662108790334e-35
1.48098098098098 7.0025891984576e-35
1.48198198198198 4.98664557324637e-35
1.48298298298298 3.5485731872426e-35
1.48398398398398 2.52344849203758e-35
1.48498498498498 1.79320745182179e-35
1.48598598598599 1.27339176859873e-35
1.48698698698699 9.03626490677858e-36
1.48798798798799 6.40783444966967e-36
1.48898898898899 4.54076498126892e-36
1.48998998998999 3.21545309503854e-36
1.49099099099099 2.2753632834927e-36
1.49199199199199 1.60899511511174e-36
1.49299299299299 1.13698338461548e-36
1.49399399399399 8.02876827303299e-37
1.49499499499499 5.66551170999176e-37
1.495995995996 3.99507348735876e-37
1.496996996997 2.81517771486896e-37
1.497997997998 1.98235884216473e-37
1.498998998999 1.39493554664086e-37
1.5 9.80892521131063e-38
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/message_times.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{skyblue}{RGB}{135,206,235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={},
x grid style={darkgray176},
xlabel={\small Time (s)},
xmin=0.85, xmax=1.15,
xtick style={color=black},
yticklabels={,,},
ymin=0, ymax=30.4028925619833
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.959459459459459,0)
--(axis cs:0.959459459459459,17.7299665519551)
--(axis cs:0.960460460460461,18.1948182402148)
--(axis cs:0.961461461461461,18.6587669116883)
--(axis cs:0.962462462462462,19.1211307047839)
--(axis cs:0.963463463463463,19.5812139943227)
--(axis cs:0.964464464464464,20.0383090250675)
--(axis cs:0.965465465465466,20.4916976281575)
--(axis cs:0.966466466466466,20.9406530151387)
--(axis cs:0.967467467467467,21.3844416437712)
--(axis cs:0.968468468468468,21.8223251493003)
--(axis cs:0.969469469469469,22.2535623344188)
--(axis cs:0.970470470470471,22.6774112107065)
--(axis cs:0.971471471471471,23.093131083928)
--(axis cs:0.972472472472472,23.4999846752046)
--(axis cs:0.973473473473473,23.8972402697338)
--(axis cs:0.974474474474474,24.284173884449)
--(axis cs:0.975475475475476,24.6600714457551)
--(axis cs:0.976476476476476,25.0242309682769)
--(axis cs:0.977477477477477,25.3759647254021)
--(axis cs:0.978478478478478,25.7146014022933)
--(axis cs:0.979479479479479,26.0394882219927)
--(axis cs:0.980480480480481,26.3499930352365)
--(axis cs:0.981481481481481,26.6455063646505)
--(axis cs:0.982482482482482,26.9254433941011)
--(axis cs:0.983483483483483,27.1892458941321)
--(axis cs:0.984484484484484,27.4363840746308)
--(axis cs:0.985485485485486,27.6663583561275)
--(axis cs:0.986486486486486,27.8787010514466)
--(axis cs:0.987487487487487,28.0729779497924)
--(axis cs:0.988488488488488,28.2487897957628)
--(axis cs:0.989489489489489,28.4057736562426)
--(axis cs:0.990490490490491,28.5436041686267)
--(axis cs:0.991491491491491,28.6619946643664)
--(axis cs:0.992492492492492,28.7606981624082)
--(axis cs:0.993493493493493,28.8395082277065)
--(axis cs:0.994494494494494,28.8982596906339)
--(axis cs:0.995495495495496,28.9368292237797)
--(axis cs:0.996496496496497,28.9551357733174)
--(axis cs:0.997497497497497,28.9531408428287)
--(axis cs:0.998498498498498,28.9308486281947)
--(axis cs:0.999499499499499,28.8883060028902)
--(axis cs:1.0005005005005,28.8256023537557)
--(axis cs:1.0015015015015,28.7428692680511)
--(axis cs:1.0025025025025,28.640280073324)
--(axis cs:1.0035035035035,28.518049232347)
--(axis cs:1.0045045045045,28.3764315960779)
--(axis cs:1.00550550550551,28.2157215182859)
--(axis cs:1.00650650650651,28.03625183615)
--(axis cs:1.00750750750751,27.8383927217677)
--(axis cs:1.00850850850851,27.6225504101245)
--(axis cs:1.00950950950951,27.3891658096373)
--(axis cs:1.01051051051051,27.1387130019248)
--(axis cs:1.01151151151151,26.8716976379462)
--(axis cs:1.01251251251251,26.5886552380979)
--(axis cs:1.01351351351351,26.2901494042635)
--(axis cs:1.01451451451451,25.9767699521623)
--(axis cs:1.01551551551552,25.649130972647)
--(axis cs:1.01651651651652,25.3078688308565)
--(axis cs:1.01751751751752,24.9536401123236)
--(axis cs:1.01851851851852,24.5871195252923)
--(axis cs:1.01951951951952,24.208997768585)
--(axis cs:1.02052052052052,23.8199793744061)
--(axis cs:1.02152152152152,23.4207805354543)
--(axis cs:1.02252252252252,23.0121269256485)
--(axis cs:1.02352352352352,22.5947515236632)
--(axis cs:1.02452452452452,22.1693924482977)
--(axis cs:1.02552552552553,21.736790814497)
--(axis cs:1.02652652652653,21.297688618583)
--(axis cs:1.02752752752753,20.8528266609532)
--(axis cs:1.02852852852853,20.4029425141671)
--(axis cs:1.02952952952953,19.9487685439599)
--(axis cs:1.03053053053053,19.4910299903122)
--(axis cs:1.03153153153153,19.0304431152636)
--(axis cs:1.03253253253253,18.5677134236836)
--(axis cs:1.03353353353353,18.1035339627245)
--(axis cs:1.03453453453453,17.6385837051605)
--(axis cs:1.03553553553554,17.1735260212906)
--(axis cs:1.03653653653654,16.7090072435373)
--(axis cs:1.03653653653654,0)
--(axis cs:1.03653653653654,0)
--(axis cs:1.03553553553554,0)
--(axis cs:1.03453453453453,0)
--(axis cs:1.03353353353353,0)
--(axis cs:1.03253253253253,0)
--(axis cs:1.03153153153153,0)
--(axis cs:1.03053053053053,0)
--(axis cs:1.02952952952953,0)
--(axis cs:1.02852852852853,0)
--(axis cs:1.02752752752753,0)
--(axis cs:1.02652652652653,0)
--(axis cs:1.02552552552553,0)
--(axis cs:1.02452452452452,0)
--(axis cs:1.02352352352352,0)
--(axis cs:1.02252252252252,0)
--(axis cs:1.02152152152152,0)
--(axis cs:1.02052052052052,0)
--(axis cs:1.01951951951952,0)
--(axis cs:1.01851851851852,0)
--(axis cs:1.01751751751752,0)
--(axis cs:1.01651651651652,0)
--(axis cs:1.01551551551552,0)
--(axis cs:1.01451451451451,0)
--(axis cs:1.01351351351351,0)
--(axis cs:1.01251251251251,0)
--(axis cs:1.01151151151151,0)
--(axis cs:1.01051051051051,0)
--(axis cs:1.00950950950951,0)
--(axis cs:1.00850850850851,0)
--(axis cs:1.00750750750751,0)
--(axis cs:1.00650650650651,0)
--(axis cs:1.00550550550551,0)
--(axis cs:1.0045045045045,0)
--(axis cs:1.0035035035035,0)
--(axis cs:1.0025025025025,0)
--(axis cs:1.0015015015015,0)
--(axis cs:1.0005005005005,0)
--(axis cs:0.999499499499499,0)
--(axis cs:0.998498498498498,0)
--(axis cs:0.997497497497497,0)
--(axis cs:0.996496496496497,0)
--(axis cs:0.995495495495496,0)
--(axis cs:0.994494494494494,0)
--(axis cs:0.993493493493493,0)
--(axis cs:0.992492492492492,0)
--(axis cs:0.991491491491491,0)
--(axis cs:0.990490490490491,0)
--(axis cs:0.989489489489489,0)
--(axis cs:0.988488488488488,0)
--(axis cs:0.987487487487487,0)
--(axis cs:0.986486486486486,0)
--(axis cs:0.985485485485486,0)
--(axis cs:0.984484484484484,0)
--(axis cs:0.983483483483483,0)
--(axis cs:0.982482482482482,0)
--(axis cs:0.981481481481481,0)
--(axis cs:0.980480480480481,0)
--(axis cs:0.979479479479479,0)
--(axis cs:0.978478478478478,0)
--(axis cs:0.977477477477477,0)
--(axis cs:0.976476476476476,0)
--(axis cs:0.975475475475476,0)
--(axis cs:0.974474474474474,0)
--(axis cs:0.973473473473473,0)
--(axis cs:0.972472472472472,0)
--(axis cs:0.971471471471471,0)
--(axis cs:0.970470470470471,0)
--(axis cs:0.969469469469469,0)
--(axis cs:0.968468468468468,0)
--(axis cs:0.967467467467467,0)
--(axis cs:0.966466466466466,0)
--(axis cs:0.965465465465466,0)
--(axis cs:0.964464464464464,0)
--(axis cs:0.963463463463463,0)
--(axis cs:0.962462462462462,0)
--(axis cs:0.961461461461461,0)
--(axis cs:0.960460460460461,0)
--(axis cs:0.959459459459459,0)
--cycle;

\draw[draw=none,fill=skyblue] (axis cs:0.5,0) rectangle (axis cs:0.513333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.513333333333333,0) rectangle (axis cs:0.526666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.526666666666667,0) rectangle (axis cs:0.54,0);
\draw[draw=none,fill=skyblue] (axis cs:0.54,0) rectangle (axis cs:0.553333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.553333333333333,0) rectangle (axis cs:0.566666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.566666666666667,0) rectangle (axis cs:0.58,0);
\draw[draw=none,fill=skyblue] (axis cs:0.58,0) rectangle (axis cs:0.593333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.593333333333333,0) rectangle (axis cs:0.606666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.606666666666667,0) rectangle (axis cs:0.62,0);
\draw[draw=none,fill=skyblue] (axis cs:0.62,0) rectangle (axis cs:0.633333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.633333333333333,0) rectangle (axis cs:0.646666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.646666666666667,0) rectangle (axis cs:0.66,0.0295159386068478);
\draw[draw=none,fill=skyblue] (axis cs:0.66,0) rectangle (axis cs:0.673333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.673333333333333,0) rectangle (axis cs:0.686666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.686666666666667,0) rectangle (axis cs:0.7,0);
\draw[draw=none,fill=skyblue] (axis cs:0.7,0) rectangle (axis cs:0.713333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.713333333333333,0) rectangle (axis cs:0.726666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.726666666666667,0) rectangle (axis cs:0.74,0);
\draw[draw=none,fill=skyblue] (axis cs:0.74,0) rectangle (axis cs:0.753333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.753333333333333,0) rectangle (axis cs:0.766666666666667,0.059031877213696);
\draw[draw=none,fill=skyblue] (axis cs:0.766666666666667,0) rectangle (axis cs:0.78,0);
\draw[draw=none,fill=skyblue] (axis cs:0.78,0) rectangle (axis cs:0.793333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:0.793333333333333,0) rectangle (axis cs:0.806666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.806666666666667,0) rectangle (axis cs:0.82,0);
\draw[draw=none,fill=skyblue] (axis cs:0.82,0) rectangle (axis cs:0.833333333333333,0.0590318772136955);
\draw[draw=none,fill=skyblue] (axis cs:0.833333333333333,0) rectangle (axis cs:0.846666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:0.846666666666667,0) rectangle (axis cs:0.86,0.147579693034238);
\draw[draw=none,fill=skyblue] (axis cs:0.86,0) rectangle (axis cs:0.873333333333333,0.059031877213696);
\draw[draw=none,fill=skyblue] (axis cs:0.873333333333333,0) rectangle (axis cs:0.886666666666667,0.413223140495865);
\draw[draw=none,fill=skyblue] (axis cs:0.886666666666667,0) rectangle (axis cs:0.9,1.18063754427391);
\draw[draw=none,fill=skyblue] (axis cs:0.9,0) rectangle (axis cs:0.913333333333333,1.56434474616293);
\draw[draw=none,fill=skyblue] (axis cs:0.913333333333333,0) rectangle (axis cs:0.926666666666667,1.15112160566705);
\draw[draw=none,fill=skyblue] (axis cs:0.926666666666667,0) rectangle (axis cs:0.94,0.796930342384896);
\draw[draw=none,fill=skyblue] (axis cs:0.94,0) rectangle (axis cs:0.953333333333333,0.767414403778035);
\draw[draw=none,fill=skyblue] (axis cs:0.953333333333333,0) rectangle (axis cs:0.966666666666667,1.68240850059032);
\draw[draw=none,fill=skyblue] (axis cs:0.966666666666667,0) rectangle (axis cs:0.98,3.42384887839434);
\draw[draw=none,fill=skyblue] (axis cs:0.98,0) rectangle (axis cs:0.993333333333333,13.2231404958677);
\draw[draw=none,fill=skyblue] (axis cs:0.993333333333333,0) rectangle (axis cs:1.00666666666667,28.9551357733174);
\draw[draw=none,fill=skyblue] (axis cs:1.00666666666667,0) rectangle (axis cs:1.02,12.3376623376625);
\draw[draw=none,fill=skyblue] (axis cs:1.02,0) rectangle (axis cs:1.03333333333333,3.65997638724915);
\draw[draw=none,fill=skyblue] (axis cs:1.03333333333333,0) rectangle (axis cs:1.04666666666667,1.62337662337659);
\draw[draw=none,fill=skyblue] (axis cs:1.04666666666667,0) rectangle (axis cs:1.06,0.7378984651712);
\draw[draw=none,fill=skyblue] (axis cs:1.06,0) rectangle (axis cs:1.07333333333333,0.560802833530112);
\draw[draw=none,fill=skyblue] (axis cs:1.07333333333333,0) rectangle (axis cs:1.08666666666667,0.678866587957493);
\draw[draw=none,fill=skyblue] (axis cs:1.08666666666667,0) rectangle (axis cs:1.1,0.767414403778035);
\draw[draw=none,fill=skyblue] (axis cs:1.1,0) rectangle (axis cs:1.11333333333333,0.708382526564352);
\draw[draw=none,fill=skyblue] (axis cs:1.11333333333333,0) rectangle (axis cs:1.12666666666667,0.147579693034238);
\draw[draw=none,fill=skyblue] (axis cs:1.12666666666667,0) rectangle (axis cs:1.14,0.0295159386068475);
\draw[draw=none,fill=skyblue] (axis cs:1.14,0) rectangle (axis cs:1.15333333333333,0.029515938606848);
\draw[draw=none,fill=skyblue] (axis cs:1.15333333333333,0) rectangle (axis cs:1.16666666666667,0.11806375442739);
\draw[draw=none,fill=skyblue] (axis cs:1.16666666666667,0) rectangle (axis cs:1.18,0);
\draw[draw=none,fill=skyblue] (axis cs:1.18,0) rectangle (axis cs:1.19333333333333,0.029515938606848);
\draw[draw=none,fill=skyblue] (axis cs:1.19333333333333,0) rectangle (axis cs:1.20666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.20666666666667,0) rectangle (axis cs:1.22,0);
\draw[draw=none,fill=skyblue] (axis cs:1.22,0) rectangle (axis cs:1.23333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.23333333333333,0) rectangle (axis cs:1.24666666666667,0.029515938606848);
\draw[draw=none,fill=skyblue] (axis cs:1.24666666666667,0) rectangle (axis cs:1.26,0.0295159386068475);
\draw[draw=none,fill=skyblue] (axis cs:1.26,0) rectangle (axis cs:1.27333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.27333333333333,0) rectangle (axis cs:1.28666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.28666666666667,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=skyblue] (axis cs:1.3,0) rectangle (axis cs:1.31333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.31333333333333,0) rectangle (axis cs:1.32666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.32666666666667,0) rectangle (axis cs:1.34,0);
\draw[draw=none,fill=skyblue] (axis cs:1.34,0) rectangle (axis cs:1.35333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.35333333333333,0) rectangle (axis cs:1.36666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.36666666666667,0) rectangle (axis cs:1.38,0);
\draw[draw=none,fill=skyblue] (axis cs:1.38,0) rectangle (axis cs:1.39333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.39333333333333,0) rectangle (axis cs:1.40666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.40666666666667,0) rectangle (axis cs:1.42,0);
\draw[draw=none,fill=skyblue] (axis cs:1.42,0) rectangle (axis cs:1.43333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.43333333333333,0) rectangle (axis cs:1.44666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.44666666666667,0) rectangle (axis cs:1.46,0);
\draw[draw=none,fill=skyblue] (axis cs:1.46,0) rectangle (axis cs:1.47333333333333,0);
\draw[draw=none,fill=skyblue] (axis cs:1.47333333333333,0) rectangle (axis cs:1.48666666666667,0);
\draw[draw=none,fill=skyblue] (axis cs:1.48666666666667,0) rectangle (axis cs:1.5,0);
\path [draw=red, semithick]
(axis cs:0.959107923310177,0)
--(axis cs:0.959107923310177,17.7299665519551);

\path [draw=red, semithick]
(axis cs:1.03779073503767,0)
--(axis cs:1.03779073503767,16.245655327316);

\addplot [semithick, dashed, RoyalBlue]
table {%
0.5 8.59730253148565e-37
0.501001001001001 1.21732785205814e-36
0.502002002002002 1.72245672935454e-36
0.503003003003003 2.4354795950548e-36
0.504004004004004 3.44124887788645e-36
0.505005005005005 4.85895730528626e-36
0.506006006006006 6.85591612817189e-36
0.507007007007007 9.66681309582664e-36
0.508008008008008 1.36206100733237e-35
0.509009009009009 1.91780837799916e-35
0.51001001001001 2.69841831290521e-35
0.511011011011011 3.79409981694871e-35
0.512012012012012 5.33093812582287e-35
0.513013013013013 7.48503687370658e-35
0.514014014014014 1.05021848774411e-34
0.515015015015015 1.47251859246088e-34
0.516016016016016 2.06318099002972e-34
0.517017017017017 2.88874549314009e-34
0.518018018018018 4.04181700739583e-34
0.519019019019019 5.65118371239612e-34
0.52002002002002 7.89582687675917e-34
0.521021021021021 1.10243050467069e-33
0.522022022022022 1.53815548657476e-33
0.523023023023023 2.14459193688959e-33
0.524024024024024 2.98802695860623e-33
0.525025025025025 4.16025323379887e-33
0.526026026026026 5.78829204395618e-33
0.527027027027027 8.04778778719603e-33
0.528028028028028 1.11814469999953e-32
0.529029029029029 1.55244032820067e-32
0.53003003003003 2.15390842594418e-32
0.531031031031031 2.9863105403727e-32
0.532032032032032 4.1375010008717e-32
0.533033033033033 5.72844396593511e-32
0.534034034034034 7.92557243499622e-32
0.535035035035035 1.09577155511849e-31
0.536036036036036 1.51392659490652e-31
0.537037037037037 2.09018644373872e-31
0.538038038038038 2.88377018885383e-31
0.539039039039039 3.97586547989458e-31
0.54004004004004 5.47769855465157e-31
0.541041041041041 7.54153912140756e-31
0.542042042042042 1.03756965206305e-30
0.543043043043043 1.42649398782812e-30
0.544044044044044 1.95982838479634e-30
0.545045045045045 2.69067692298657e-30
0.546046046046046 3.69147963843612e-30
0.547047047047047 5.06098224070952e-30
0.548048048048048 6.93369225750408e-30
0.549049049049049 9.49269929591975e-30
0.55005005005005 1.29870435872214e-29
0.551051051051051 1.77552292939805e-29
0.552052052052052 2.4257033338402e-29
0.553053053053053 3.31165050839864e-29
0.554054054054054 4.51800516524257e-29
0.555055055055055 6.15948442274651e-29
0.556056056056056 8.39145774689459e-29
0.557057057057057 1.14242020578131e-28
0.558058058058058 1.55421019060008e-28
0.559059059059059 2.11294912995562e-28
0.56006006006006 2.87054092742829e-28
0.561061061061061 3.89703097733263e-28
0.562062062062062 5.28687917718403e-28
0.563063063063063 7.16737826962878e-28
0.564064064064064 9.70994295799052e-28
0.565065065065065 1.31452377195923e-27
0.566066066066066 1.77834338097212e-27
0.567067067067067 2.40413147366766e-27
0.568068068068068 3.24785190433168e-27
0.569069069069069 4.3845965197041e-27
0.57007007007007 5.91505060247638e-27
0.571071071071071 7.97411889185325e-27
0.572072072072072 1.07424257752708e-26
0.573073073073073 1.44616361090002e-26
0.574074074074074 1.94548510424241e-26
0.575075075075075 2.61537400746267e-26
0.576076076076076 3.51346077468159e-26
0.577077077077077 4.71663020787791e-26
0.578078078078078 6.32738061594435e-26
0.579079079079079 8.48225850838274e-26
0.58008008008008 1.13630380548929e-25
0.581081081081081 1.52115276429288e-25
0.582082082082082 2.03491659534352e-25
0.583083083083083 2.7202937829345e-25
0.584084084084084 3.63396229683674e-25
0.585085085085085 4.85110235426942e-25
0.586086086086086 6.47136464078395e-25
0.587087087087087 8.62674017725951e-25
0.588088088088088 1.14919301387467e-24
0.589089089089089 1.52979997363375e-24
0.59009009009009 2.03503430106877e-24
0.591091091091091 2.70523022590255e-24
0.592092092092092 3.59361991547388e-24
0.593093093093093 4.77040733766648e-24
0.594094094094094 6.32811262674615e-24
0.595095095095095 8.388578027408e-24
0.596096096096096 1.11121452551632e-23
0.597097097097097 1.47096684406086e-23
0.598098098098098 1.94582272198323e-23
0.599099099099099 2.5721664544941e-23
0.6001001001001 3.39774108964378e-23
0.601101101101101 4.48514933095051e-23
0.602102102102102 5.91641929883222e-23
0.603103103103103 7.79895466044222e-23
0.604104104104104 1.02732831651428e-22
0.605105105105105 1.35231397120501e-22
0.606106106106106 1.77885776425175e-22
0.607107107107107 2.33830051477706e-22
0.608108108108108 3.07153055243585e-22
0.609109109109109 4.03185371650272e-22
0.61011011011011 5.28871429694779e-22
0.611111111111111 6.932515657194e-22
0.612112112112112 9.08086092578993e-22
0.613113113113113 1.18866261169533e-21
0.614114114114114 1.55483960131181e-21
0.615115115115115 2.03239443503687e-21
0.616116116116116 2.65476335036276e-21
0.617117117117117 3.46528566984609e-21
0.618118118118118 4.52009626912641e-21
0.619119119119119 5.89185078054839e-21
0.62012012012012 7.67451972428751e-21
0.621121121121121 9.9895537221054e-21
0.622122122122122 1.29938060403385e-20
0.623123123123123 1.68897058278165e-20
0.624124124124124 2.19383117616591e-20
0.625125125125125 2.84760492303673e-20
0.626126126126126 3.69361545769468e-20
0.627127127127127 4.78761298039484e-20
0.628128128128128 6.20128662878988e-20
0.629129129129129 8.02675463545711e-20
0.63013013013013 1.03823002083526e-19
0.631131131131131 1.3419693297171e-19
0.632132132132132 1.73335297742665e-19
0.633133133133133 2.23731350461624e-19
0.634134134134134 2.88577249756947e-19
0.635135135135135 3.71957010823004e-19
0.636136136136136 4.7909189134423e-19
0.637137137137137 6.16652227721234e-19
0.638138138138138 7.93153421158368e-19
0.639139139139139 1.01945840705483e-18
0.64014014014014 1.30941476657555e-18
0.641141141141141 1.68066195693899e-18
0.642142142142142 2.15565332190758e-18
0.643143143143143 2.76294906367245e-18
0.644144144144144 3.53885079395896e-18
0.645145145145145 4.52946636017664e-18
0.646146146146146 5.79331626251023e-18
0.647147147147147 7.40462125898563e-18
0.648148148148148 9.45744608676851e-18
0.649149149149149 1.2070918332052e-17
0.65015015015015 1.53957964929259e-17
0.651151151151151 1.96227298433473e-17
0.652152152152152 2.49926380927675e-17
0.653153153153153 3.18097450889018e-17
0.654154154154154 4.04579329254674e-17
0.655155155155155 5.14212469573261e-17
0.656156156156156 6.53095859947016e-17
0.657157157157157 8.28908647134527e-17
0.658158158158158 1.05131248612564e-16
0.659159159159159 1.33245449859893e-16
0.66016016016016 1.68759552530169e-16
0.661161161161161 2.13589429469862e-16
0.662162162162162 2.70138546599341e-16
0.663163163163163 3.41419856101382e-16
0.664164164164164 4.31207597113809e-16
0.665165165165165 5.44226199552196e-16
0.666166166166166 6.86385182616541e-16
0.667167167167167 8.65071026578701e-16
0.668168168168168 1.0895095627516e-15
0.669169169169169 1.37121557963461e-15
0.67017017017017 1.72455021418286e-15
0.671171171171171 2.16741144558018e-15
0.672172172172172 2.72208882904142e-15
0.673173173173173 3.4163207351821e-15
0.674174174174174 4.28460108323788e-15
0.675175175175175 5.36979322208985e-15
0.676176176176176 6.72512164390309e-15
0.677177177177177 8.41662812286053e-15
0.678178178178178 1.05261982753945e-14
0.679179179179179 1.31552881877428e-14
0.68018018018018 1.64295095571506e-14
0.681181181181181 2.05042668380869e-14
0.682182182182182 2.55716824937869e-14
0.683183183183183 3.18690982166871e-14
0.684184184184184 3.9689502814427e-14
0.685185185185185 4.93943136662807e-14
0.686186186186186 6.14290310098045e-14
0.687187187187187 7.63423961487021e-14
0.688188188188188 9.48098199771648e-14
0.689189189189189 1.17662011785555e-13
0.69019019019019 1.45919935890234e-13
0.691191191191191 1.80837462090979e-13
0.692192192192192 2.23953363525311e-13
0.693193193193193 2.77154661987194e-13
0.694194194194194 3.42753737939535e-13
0.695195195195195 4.23582124273083e-13
0.696196196196196 5.23104506029789e-13
0.697197197197197 6.4555717268158e-13
0.698198198198198 7.96116038771884e-13
0.699199199199199 9.81100390880197e-13
0.7002002002002 1.20821976732872e-12
0.701201201201201 1.48687287140668e-12
0.702202202202202 1.82850920607896e-12
0.703203203203203 2.24706625377238e-12
0.704204204204204 2.7594975746801e-12
0.705205205205205 3.38641023888672e-12
0.706206206206206 4.15283363337548e-12
0.707207207207207 5.08914600307422e-12
0.708208208208208 6.232190223397e-12
0.709209209209209 7.62661641086137e-12
0.71021021021021 9.32649623558616e-12
0.711211211211211 1.13972624132556e-11
0.712212212212212 1.39180370693425e-11
0.713213213213213 1.69844247724466e-11
0.714214214214214 2.07118603635294e-11
0.715215215215215 2.52396186584328e-11
0.716216216216216 3.07356131344746e-11
0.717217217217217 3.74021343684041e-11
0.718218218218218 4.54827069038635e-11
0.719219219219219 5.52702761283853e-11
0.72022022022022 6.71169754918557e-11
0.721221221221221 8.14457700009818e-11
0.722222222222222 9.87643255419945e-11
0.723223223223223 1.19681516570678e-10
0.724224224224224 1.44927058637337e-10
0.725225225225225 1.75374838909457e-10
0.726226226226226 2.12070619432275e-10
0.727227227227227 2.5626490677716e-10
0.728228228228228 3.09451920805004e-10
0.729229229229229 3.73415757793167e-10
0.73023023023023 4.50285032924141e-10
0.731231231231231 5.4259750847725e-10
0.732232232232232 6.53376472031516e-10
0.733233233233233 7.86220929370957e-10
0.734234234234234 9.45412026243458e-10
0.735235235235235 1.13603851931505e-09
0.736236236236236 1.36414458836845e-09
0.737237237237237 1.63690382908916e-09
0.738238238238238 1.96282390020541e-09
0.739239239239239 2.35198703349947e-09
0.74024024024024 2.81633246538089e-09
0.741241241241241 3.36998783154001e-09
0.742242242242242 4.0296577013371e-09
0.743243243243243 4.81507873843222e-09
0.744244244244244 5.74955248421366e-09
0.745245245245245 6.86056849982946e-09
0.746246246246246 8.18053260399746e-09
0.747247247247247 9.74761724460851e-09
0.748248248248248 1.16067536847993e-08
0.749249249249249 1.38107887165692e-08
0.75025025025025 1.64218320913529e-08
0.751251251251251 1.95128248384668e-08
0.752252252252252 2.31693631980671e-08
0.753253253253253 2.74918181030723e-08
0.754254254254254 3.25977960920018e-08
0.755255255255255 3.86249943204125e-08
0.756256256256256 4.57345100732382e-08
0.757257257257257 5.4114673987918e-08
0.758258258258258 6.3985486217902e-08
0.759259259259259 7.56037461534635e-08
0.76026026026026 8.92689792457338e-08
0.761261261261261 1.05330279144673e-07
0.762262262262262 1.2419419997871e-07
0.763263263263263 1.46333852414209e-07
0.764264264264264 1.72299378404722e-07
0.765265265265265 2.02730003570948e-07
0.766266266266266 2.38367893272823e-07
0.767267267267267 2.80074069010788e-07
0.768268268268268 3.28846676229183e-07
0.769269269269269 3.85841933337613e-07
0.77027027027027 4.52398135309602e-07
0.771271271271271 5.30063134105342e-07
0.772272272272272 6.20625772994389e-07
0.773273273273273 7.26151813282216e-07
0.774274274274274 8.49024960691177e-07
0.775275275275275 9.91993675501384e-07
0.776276276276276 1.15822453638295e-06
0.777277277277277 1.35136302358955e-06
0.778278278278278 1.57560269386235e-06
0.779279279279279 1.83576383813073e-06
0.78028028028028 2.13738284510379e-06
0.781281281281281 2.48681364044782e-06
0.782282282282282 2.89134273385753e-06
0.783283283283283 3.35931958650274e-06
0.784284284284284 3.90030421072651e-06
0.785285285285285 4.52523413427242e-06
0.786286286286286 5.24661310466592e-06
0.787287287287287 6.07872417771041e-06
0.788288288288288 7.03787012961337e-06
0.789289289289289 8.14264445737737e-06
0.79029029029029 9.41423658928596e-06
0.791291291291291 1.08767753192764e-05
0.792292292292292 1.25577149085215e-05
0.793293293293293 1.44882687676677e-05
0.794294294294294 1.67038961470425e-05
0.795295295295295 1.92448478230556e-05
0.796296296296296 2.21567773805172e-05
0.797297297297297 2.54914253562407e-05
0.798298298298298 2.93073842329591e-05
0.799299299299299 3.36709530581645e-05
0.8003003003003 3.86570913140163e-05
0.801301301301301 4.43504825862438e-05
0.802302302302302 5.08467195761413e-05
0.803303303303303 5.82536230748267e-05
0.804304304304304 6.66927086772726e-05
0.805305305305305 7.63008162596186e-05
0.806306306306306 8.72319185816155e-05
0.807307307307307 9.96591268108211e-05
0.808308308308308 0.000113776912301033
0.809309309309309 0.000129803565598424
0.81031031031031 0.000147983915398918
0.811311311311311 0.000168592332043616
0.812312312312312 0.000191936042118486
0.813313313313313 0.000218358782823763
0.814314314314314 0.000248244826999824
0.815315315315315 0.000282023412041679
0.816316316316316 0.000320173608405854
0.817317317317317 0.000363229666010856
0.818318318318318 0.000411786879556664
0.819319319319319 0.000466508016638012
0.82032032032032 0.000528130355498284
0.821321321321321 0.000597473382363231
0.822322322322322 0.000675447201500206
0.823323323323323 0.00076306171446438
0.824324324324324 0.00086143662840995
0.825325325325325 0.000971812356851248
0.826326326326326 0.00109556187984674
0.827327327327327 0.00123420363423071
0.828328328328328 0.00138941550822101
0.829329329329329 0.00156305001846514
0.83033033033033 0.00175715075133123
0.831331331331331 0.00197397015398261
0.832332332332332 0.00221598876446506
0.833333333333333 0.00248593597365787
0.834334334334334 0.00278681241545964
0.835335335335335 0.00312191408495767
0.836336336336336 0.00349485828753484
0.837337337337337 0.0039096115248448
0.838338338338338 0.00437051942629943
0.839339339339339 0.00488233883710569
0.84034034034034 0.00545027217590561
0.841341341341341 0.00608000417666579
0.842342342342342 0.00677774113055429
0.843343343343343 0.00755025274408323
0.844344344344344 0.00840491672970828
0.845345345345345 0.00934976624428372
0.846346346346346 0.0103935402892209
0.847347347347347 0.0115457371837763
0.848348348348348 0.0128166712195576
0.849349349349349 0.0142175325999774
0.85035035035035 0.015760450762919
0.851351351351351 0.0174585611782454
0.852352352352352 0.0193260757038541
0.853353353353353 0.0213783565747134
0.854354354354354 0.0236319940885931
0.855355355355355 0.0261048880399411
0.856356356356356 0.0288163329395106
0.857357357357357 0.031787107041763
0.858358358358358 0.0350395651847555
0.859359359359359 0.0385977354280585
0.86036036036036 0.042487419453152
0.861361361361361 0.0467362966677496
0.862362362362362 0.0513740319304188
0.863363363363363 0.0564323867847885
0.864364364364364 0.061945334063467
0.865365365365365 0.0679491756904909
0.866366366366366 0.0744826634778182
0.867367367367367 0.0815871226758779
0.868368368368368 0.0893065780007272
0.869369369369369 0.0976878818208703
0.87037037037037 0.106780844145329
0.871371371371371 0.116638364011309
0.872372372372372 0.127316561824771
0.873373373373373 0.138874912160582
0.874374374374374 0.151376376480905
0.875375375375375 0.164887535181069
0.876376376376376 0.179478718321884
0.877377377377377 0.19522413435607
0.878378378378378 0.212201996104772
0.879379379379379 0.230494643188103
0.88038038038038 0.250188660061671
0.881381381381381 0.271374988759513
0.882382382382382 0.294149035393069
0.883383383383383 0.318610769406192
0.884384384384384 0.34486481453827
0.885385385385385 0.373020530401459
0.886386386386386 0.403192083534754
0.887387387387387 0.435498506757145
0.888388388388388 0.470063745605269
0.889389389389389 0.50701669060829
0.89039039039039 0.546491194124445
0.891391391391391 0.588626070440859
0.892392392392392 0.633565077820949
0.893393393393393 0.681456881172769
0.894394394394394 0.73245499400776
0.895395395395395 0.786717698362504
0.896396396396396 0.844407941367681
0.897397397397397 0.905693207168157
0.898398398398398 0.970745362927019
0.899399399399399 1.0397404776849
0.9004004004004 1.11285861289406
0.901401401401401 1.19028358350555
0.902402402402402 1.27220268855722
0.903403403403403 1.35880641029061
0.904404404404404 1.45028808091682
0.905405405405405 1.54684351625436
0.906406406406406 1.648670615577
0.907407407407407 1.75596892713635
0.908408408408408 1.86893917896126
0.909409409409409 1.98778277468685
0.91041041041041 2.11270125432578
0.911411411411411 2.2438957200667
0.912412412412412 2.38156622736765
0.913413413413413 2.52591114180327
0.914414414414414 2.67712646232849
0.915415415415415 2.83540511183009
0.916416416416416 3.00093619605707
0.917417417417417 3.17390423224631
0.918418418418418 3.35448834898998
0.919419419419419 3.54286145912904
0.92042042042042 3.73918940769521
0.921421421421421 3.94363009716593
0.922422422422422 4.15633259253982
0.923423423423423 4.37743620898011
0.924424424424424 4.60706958501455
0.925425425425425 4.84534974451353
0.926426426426426 5.09238115089793
0.927427427427427 5.34825475725013
0.928428428428428 5.61304705621167
0.929429429429429 5.88681913375413
0.93043043043043 6.16961573109446
0.931431431431431 6.4614643191995
0.932432432432432 6.76237419047985
0.933433433433433 7.07233557240728
0.934434434434434 7.39131876790878
0.935435435435436 7.71927332748031
0.936436436436436 8.05612725803444
0.937437437437437 8.40178627353982
0.938438438438438 8.75613309252492
0.939439439439439 9.11902678750998
0.940440440440441 9.49030219138699
0.941441441441441 9.86976936569713
0.942442442442442 10.2572131356529
0.943443443443443 10.6523926966139
0.944444444444444 11.0550412965631
0.945445445445446 11.4648659989233
0.946446446446446 11.8815475298279
0.947447447447447 12.3047402136891
0.948448448448448 12.7340720006123
0.949449449449449 13.1691445888761
0.950450450450451 13.6095336453394
0.951451451451451 14.0547891262466
0.952452452452452 14.5044357004903
0.953453453453453 14.9579732769445
0.954454454454454 15.4148776370218
0.955455455455456 15.8746011731146
0.956456456456456 16.3365737330779
0.957457457457457 16.8002035703886
0.958458458458458 17.264878399073
0.959459459459459 17.7299665519551
0.960460460460461 18.1948182402148
0.961461461461461 18.6587669116883
0.962462462462462 19.1211307047839
0.963463463463463 19.5812139943227
0.964464464464464 20.0383090250675
0.965465465465466 20.4916976281575
0.966466466466466 20.9406530151387
0.967467467467467 21.3844416437712
0.968468468468468 21.8223251493003
0.969469469469469 22.2535623344188
0.970470470470471 22.6774112107065
0.971471471471471 23.093131083928
0.972472472472472 23.4999846752046
0.973473473473473 23.8972402697338
0.974474474474474 24.284173884449
0.975475475475476 24.6600714457551
0.976476476476476 25.0242309682769
0.977477477477477 25.3759647254021
0.978478478478478 25.7146014022933
0.979479479479479 26.0394882219927
0.980480480480481 26.3499930352365
0.981481481481481 26.6455063646505
0.982482482482482 26.9254433941011
0.983483483483483 27.1892458941321
0.984484484484484 27.4363840746308
0.985485485485486 27.6663583561275
0.986486486486486 27.8787010514466
0.987487487487487 28.0729779497924
0.988488488488488 28.2487897957628
0.989489489489489 28.4057736562426
0.990490490490491 28.5436041686267
0.991491491491491 28.6619946643664
0.992492492492492 28.7606981624082
0.993493493493493 28.8395082277065
0.994494494494494 28.8982596906339
0.995495495495496 28.9368292237797
0.996496496496497 28.9551357733174
0.997497497497497 28.9531408428287
0.998498498498498 28.9308486281947
0.999499499499499 28.8883060028902
1.0005005005005 28.8256023537557
1.0015015015015 28.7428692680511
1.0025025025025 28.640280073324
1.0035035035035 28.518049232347
1.0045045045045 28.3764315960779
1.00550550550551 28.2157215182859
1.00650650650651 28.03625183615
1.00750750750751 27.8383927217677
1.00850850850851 27.6225504101245
1.00950950950951 27.3891658096373
1.01051051051051 27.1387130019248
1.01151151151151 26.8716976379462
1.01251251251251 26.5886552380979
1.01351351351351 26.2901494042635
1.01451451451451 25.9767699521623
1.01551551551552 25.649130972647
1.01651651651652 25.3078688308565
1.01751751751752 24.9536401123236
1.01851851851852 24.5871195252923
1.01951951951952 24.208997768585
1.02052052052052 23.8199793744061
1.02152152152152 23.4207805354543
1.02252252252252 23.0121269256485
1.02352352352352 22.5947515236632
1.02452452452452 22.1693924482977
1.02552552552553 21.736790814497
1.02652652652653 21.297688618583
1.02752752752753 20.8528266609532
1.02852852852853 20.4029425141671
1.02952952952953 19.9487685439599
1.03053053053053 19.4910299903122
1.03153153153153 19.0304431152636
1.03253253253253 18.5677134236836
1.03353353353353 18.1035339627245
1.03453453453453 17.6385837051605
1.03553553553554 17.1735260212906
1.03653653653654 16.7090072435373
1.03753753753754 16.245655327316
1.03853853853854 15.7840786111985
1.03953953953954 15.3248646788241
1.04054054054054 14.8685793244586
1.04154154154154 14.4157656235461
1.04254254254254 13.9669431090473
1.04354354354354 13.5226070538319
1.04454454454454 13.0832278588639
1.04554554554555 12.6492505464213
1.04654654654655 12.2210943571068
1.04754754754755 11.7991524489444
1.04854854854855 11.383791696421
1.04954954954955 10.9753525869226
1.05055055055055 10.5741492116305
1.05155155155155 10.1804693475919
1.05255255255255 9.79457462735525
1.05355355355355 9.41670079227096
1.05455455455455 9.04705802529801
1.05555555555556 8.68583135893127
1.05655655655656 8.33318115367018
1.05755755755756 7.98924364228919
1.05855855855856 7.65413153504052
1.05955955955956 7.32793468082309
1.06056056056056 7.01072077928691
1.06156156156156 6.70253613880541
1.06256256256256 6.40340647524352
1.06356356356356 6.11333774647019
1.06456456456456 5.83231701761326
1.06556556556557 5.5603133521289
1.06656656656657 5.29727872385515
1.06756756756757 5.0431489453393
1.06856856856857 4.79784460786853
1.06956956956957 4.56127202879161
1.07057057057057 4.33332420189554
1.07157157157157 4.11388174678971
1.07257257257257 3.90281385345451
1.07357357357357 3.6999792183237
1.07457457457457 3.50522696849366
1.07557557557558 3.31839757088321
1.07657657657658 3.1393237234026
1.07757757757758 2.96783122543132
1.07857857857858 2.80373982514484
1.07957957957958 2.64686404147331
1.08058058058058 2.49701395871693
1.08158158158158 2.35399599208083
1.08258258258258 2.21761362262849
1.08358358358358 2.08766810038195
1.08458458458458 1.96395911452183
1.08558558558559 1.84628542985696
1.08658658658659 1.73444548894231
1.08758758758759 1.62823797942425
1.08858858858859 1.52746236638227
1.08958958958959 1.4319193896169
1.09059059059059 1.34141152600335
1.09159159159159 1.25574341718884
1.09259259259259 1.17472226305926
1.09359359359359 1.09815818153628
1.09459459459459 1.02586453539038
1.0955955955956 0.957658226867958
1.0965965965966 0.893359961031439
1.0975975975976 0.832794478800936
1.0985985985986 0.775790760764299
1.0995995995996 0.722182202889518
1.1006006006006 0.67180676533034
1.1016016016016 0.624507095562068
1.1026026026026 0.580130627121198
1.1036036036036 0.538529655249477
1.1046046046046 0.499561390761131
1.10560560560561 0.463087993461885
1.10660660660661 0.428976586450134
1.10760760760761 0.397099252625296
1.10860860860861 0.36733301471609
1.10960960960961 0.339559800123068
1.11061061061061 0.313666391845826
1.11161161161161 0.289544366736063
1.11261261261261 0.267090022284181
1.11361361361361 0.24620429310946
1.11461461461461 0.226792658282795
1.11561561561562 0.208765040567148
1.11661661661662 0.192035698614355
1.11761761761762 0.176523113108676
1.11861861861862 0.162149867797534
1.11961961961962 0.148842526298945
1.12062062062062 0.136531505523498
1.12162162162162 0.125150946496702
1.12262262262262 0.114638583315567
1.12362362362362 0.104935610921587
1.12462462462462 0.0959865523212266
1.12562562562563 0.0877391258348631
1.12662662662663 0.0801441129059897
1.12762762762763 0.0731552269547257
1.12862862862863 0.0667289837133391
1.12962962962963 0.0608245734367991
1.13063063063063 0.055403735338475
1.13163163163163 0.0504306345600099
1.13263263263263 0.0458717419453078
1.13363363363363 0.041695716851467
1.13463463463463 0.0378732931944492
1.13563563563564 0.0343771688943435
1.13663663663664 0.0311818988542048
1.13763763763764 0.0282637915777002
1.13863863863864 0.0256008095040951
1.13963963963964 0.0231724731144615
1.14064064064064 0.0209597688403581
1.14164164164164 0.0189450607855229
1.14264264264264 0.0171120062523288
1.14364364364364 0.0154454750477712
1.14464464464464 0.0139314725285372
1.14564564564565 0.0125570663311672
1.14664664664665 0.0113103167213723
1.14764764764765 0.0101802104861415
1.14864864864865 0.00915659828327068
1.14964964964965 0.00823013535528259
1.15065065065065 0.00739222550830892
1.15165165165165 0.00663496825126334
1.15265265265265 0.00595110898648621
1.15365365365365 0.00533399213988442
1.15465465465465 0.00477751711635201
1.15565565565566 0.004276096964857
1.15665665665666 0.00382461963693339
1.15765765765766 0.00341841172236041
1.15865865865866 0.00305320454646165
1.15965965965966 0.00272510251465492
1.16066066066066 0.00243055359156293
1.16166166166166 0.00216632180408998
1.16266266266266 0.00192946166033089
1.16366366366366 0.00171729437894552
1.16466466466466 0.00152738582665971
1.16566566566567 0.00135752606479389
1.16666666666667 0.0012057104091305
1.16766766766767 0.00107012191097414
1.16866866866867 0.000949115170895279
1.16966966966967 0.000841201400350177
1.17067067067067 0.000745034650105881
1.17167167167167 0.000659399128143048
1.17267267267267 0.000583197533439265
1.17367367367367 0.000515440335729701
1.17467467467467 0.000455235934983
1.17567567567568 0.00040178163790312
1.17667667667668 0.00035435539225789
1.17767767767768 0.000312308223232691
1.17867867867868 0.00027505731930217
1.17967967967968 0.000242079718297754
1.18068068068068 0.00021290654741759
1.18168168168168 0.000187117773873813
1.18268268268268 0.000164337425696932
1.18368368368368 0.000144229244916374
1.18468468468468 0.000126492737909102
1.18568568568569 0.000110859590154832
1.18668668668669 9.70904149572626e-05
1.18768768768769 8.49718078879807e-05
1.18868868868869 7.43136807849908e-05
1.18968968968969 6.49468510943054e-05
1.19069069069069 5.67208641836903e-05
1.19169169169169 4.95020279860204e-05
1.19269269269269 4.31716409497171e-05
1.19369369369369 3.762439578935e-05
1.19469469469469 3.27669429450312e-05
1.1956956956957 2.85165989790276e-05
1.1966966966967 2.48001863664594e-05
1.1976976976977 2.15529922785931e-05
1.1986986986987 1.87178350164227e-05
1.1996996996997 1.62442277334835e-05
1.2007007007007 1.40876299944602e-05
1.2017017017017 1.2208778554416e-05
1.2027027027027 1.05730895165615e-05
1.2037037037037 9.15012473843087e-06
1.2047047047047 7.91311601105938e-06
1.20570570570571 6.83854113701766e-06
1.20670670670671 5.9057465845651e-06
1.20770770770771 5.09661190019904e-06
1.20870870870871 4.39525152377387e-06
1.20970970970971 3.78775007229016e-06
1.21071071071071 3.26192754336089e-06
1.21171171171171 2.80713124005114e-06
1.21271271271271 2.41405153790551e-06
1.21371371371371 2.07455890499917e-06
1.21471471471471 1.78155984910931e-06
1.21571571571572 1.52886970478066e-06
1.21671671671672 1.31110038918695e-06
1.21771771771772 1.12356145117094e-06
1.21871871871872 9.6217291444027e-07
1.21971971971972 8.2338857524672e-07
1.22072072072072 7.04128558500155e-07
1.22172172172172 6.01720065568438e-07
1.22272272272272 5.13845363290207e-07
1.22372372372372 4.38496168170913e-07
1.22472472472472 3.73933673445668e-07
1.22572572572573 3.18653550683888e-07
1.22672672672673 2.71355332806541e-07
1.22772772772773 2.30915652635887e-07
1.22872872872873 1.96364871173815e-07
1.22972972972973 1.66866683416887e-07
1.23073073073073 1.41700337308249e-07
1.23173173173173 1.20245143985469e-07
1.23273273273273 1.01966995342683e-07
1.23373373373373 8.64066385688441e-08
1.23473473473473 7.31694871900311e-08
1.23573573573574 6.19167746295303e-08
1.23673673673674 5.23578797631691e-08
1.23773773773774 4.42436747131487e-08
1.23873873873874 3.7360763482659e-08
1.23973973973974 3.15264962489552e-08
1.24074074074074 2.65846584398175e-08
1.24174174174174 2.24017463298266e-08
1.24274274274274 1.88637519983656e-08
1.24374374374374 1.5873390261027e-08
1.24474474474474 1.33477087724445e-08
1.24574574574575 1.12160300373493e-08
1.24674674674675 9.41818067937399e-09
1.24774774774775 7.90296911187952e-09
1.24874874874875 6.62687782815107e-09
1.24974974974975 5.55294096538693e-09
1.25075075075075 4.6497816739315e-09
1.25175175175175 3.89078720773441e-09
1.25275275275275 3.25340260376371e-09
1.25375375375375 2.7185263899974e-09
1.25475475475475 2.26999400045152e-09
1.25575575575576 1.89413652275902e-09
1.25675675675676 1.57940409556593e-09
1.25775775775776 1.31604474155504e-09
1.25875875875876 1.09583069551584e-09
1.25975975975976 9.11825390419295e-10
1.26076076076076 7.58185219743831e-10
1.26176176176176 6.29991020507402e-10
1.26276276276276 5.23104935370404e-10
1.26376376376376 4.34048928489862e-10
1.26476476476476 3.59901761388498e-10
1.26576576576577 2.98211693182556e-10
1.26676676676677 2.46922563901719e-10
1.26776776776777 2.04311258880581e-10
1.26876876876877 1.68934843752785e-10
1.26976976976977 1.39585909919133e-10
1.27077077077077 1.15254885120864e-10
1.27177177177177 9.50982478244827e-11
1.27277277277277 7.84117417576525e-11
1.27377377377377 6.46078218063834e-11
1.27477477477477 5.319667777739e-11
1.27577577577578 4.37702810003678e-11
1.27677677677678 3.5988982774592e-11
1.27777777777778 2.95702653073186e-11
1.27877877877878 2.42793068205663e-11
1.27977977977978 1.99210744453652e-11
1.28078078078078 1.63337026925792e-11
1.28178178178178 1.33829528177468e-11
1.28278278278278 1.09575802549061e-11
1.28378378378378 8.96546431469764e-12
1.28478478478478 7.33037723993463e-12
1.28578578578579 5.98928909946815e-12
1.28678678678679 4.89012140267222e-12
1.28778778778779 3.98987618024112e-12
1.28878878878879 3.25307898498206e-12
1.28978978978979 2.6504841456109e-12
1.29079079079079 2.15799893568081e-12
1.29179179179179 1.75579033602777e-12
1.29279279279279 1.42754397439296e-12
1.29379379379379 1.15984979190369e-12
1.29479479479479 9.4169315872708e-13
1.2957957957958 7.64033664239303e-13
1.2967967967968 6.19456745469303e-13
1.2977977977978 5.0188578030224e-13
1.2987987987988 4.06344334242838e-13
1.2997997997998 3.28759975100546e-13
1.3008008008008 2.65802512541935e-13
1.3018018018018 2.14750724466054e-13
1.3028028028028 1.73382637877262e-13
1.3038038038038 1.39885270620156e-13
1.3048048048048 1.12780439162234e-13
1.30580580580581 9.08638194026795e-14
1.30680680680681 7.31549314491711e-14
1.30780780780781 5.88561215545131e-14
1.30880880880881 4.73189484623548e-14
1.30980980980981 3.80166586078859e-14
1.31081081081081 3.05216644439942e-14
1.31181181181181 2.44871305551936e-14
1.31281281281281 1.96319298166267e-14
1.31381381381381 1.57283621964502e-14
1.31481481481481 1.25921365116398e-14
1.31581581581582 1.00742043858082e-14
1.31681681681682 8.05410903498091e-15
1.31781781781782 6.43457199666346e-15
1.31881881881882 5.13709074203139e-15
1.31981981981982 4.09836111753697e-15
1.32082082082082 3.26737228391448e-15
1.32182182182182 2.60304952905972e-15
1.32282282282282 2.07234308037978e-15
1.32382382382382 1.6486797044736e-15
1.32482482482482 1.31070917922144e-15
1.32582582582583 1.04129025216992e-15
1.32682682682683 8.26670952224056e-16
1.32782782782783 6.55826505680198e-16
1.32882882882883 5.19924957764844e-16
1.32982982982983 4.11896193213332e-16
1.33083083083083 3.2608461129866e-16
1.33183183183183 2.57969429006699e-16
1.33283283283283 2.03939614314538e-16
1.33383383383383 1.61112915843797e-16
1.33483483483483 1.27190458945661e-16
1.33583583583584 1.00340006291765e-16
1.33683683683684 7.91023027057943e-17
1.33783783783784 6.23159960676204e-17
1.33883883883884 4.90574950870895e-17
1.33983983983984 3.85928285041546e-17
1.34084084084084 3.03391397817332e-17
1.34184184184184 2.38339118605701e-17
1.34284284284284 1.87103886103668e-17
1.34384384384384 1.46779599843005e-17
1.34484484484484 1.15065201866893e-17
1.34584584584585 9.01400346786069e-18
1.34684684684685 7.05645945773433e-18
1.34784784784785 5.52015653635853e-18
1.34884884884885 4.31530353118916e-18
1.34984984984985 3.37106181943403e-18
1.35085085085085 2.63158557828382e-18
1.35185185185185 2.05288060354954e-18
1.35285285285285 1.60031434330729e-18
1.35385385385385 1.2466436147027e-18
1.35485485485485 9.70453540587598e-19
1.35585585585586 7.54922889517582e-19
1.35685685685686 5.86848300168637e-19
1.35785785785786 4.55873682477284e-19
1.35885885885886 3.53882106792426e-19
1.35985985985986 2.74516276683587e-19
1.36086086086086 2.12800678485842e-19
1.36186186186186 1.64844070315126e-19
1.36286286286286 1.27605403028127e-19
1.36386386386386 9.87097859802442e-20
1.36486486486486 7.63039059498711e-20
1.36586586586587 5.89425257719084e-20
1.36686686686687 4.54994479220733e-20
1.36786786786787 3.50977216075129e-20
1.36886886886887 2.70549749026151e-20
1.36986986986987 2.08406259403939e-20
1.37087087087087 1.604241676831e-20
1.37187187187187 1.23402581108021e-20
1.37287287287287 9.48580308959401e-21
1.37387387387387 7.28650688273484e-21
1.37487487487487 5.5931963626967e-21
1.37587587587588 4.29038402019878e-21
1.37687687687688 3.28872590332492e-21
1.37787787787788 2.51915334411738e-21
1.37887887887888 1.92831039529842e-21
1.37987987987988 1.47500907855813e-21
1.38088088088088 1.12747743035419e-21
1.38188188188188 8.61224613673551e-22
1.38288288288288 6.57385957086699e-22
1.38388388388388 5.0144098104697e-22
1.38488488488488 3.82221083379943e-22
1.38588588588589 2.91142003687991e-22
1.38688688688689 2.21610588354557e-22
1.38788788788789 1.68566612631307e-22
1.38888888888889 1.28129173697529e-22
1.38988988988989 9.73239896477192e-23
1.39089089089089 7.38732481573846e-23
1.39189189189189 5.60337772125457e-23
1.39289289289289 4.24725186570114e-23
1.39389389389389 3.21707766313069e-23
1.39489489489489 2.43506460227098e-23
1.3958958958959 1.8418524772927e-23
1.3968968968969 1.39217749931143e-23
1.3978978978979 1.05154966858119e-23
1.3988988988989 7.93707317263667e-24
1.3998998998999 5.98668476004949e-24
1.4009009009009 4.51240226939791e-24
1.4019019019019 3.39879241618296e-24
1.4029029029029 2.55821407972334e-24
1.4039039039039 1.92417488559998e-24
1.4049049049049 1.44626411907037e-24
1.40590590590591 1.0862907822814e-24
1.40690690690691 8.15342329228923e-25
1.40790790790791 6.11546236456513e-25
1.40890890890891 4.58367712935338e-25
1.40990990990991 3.43316085700306e-25
1.41091091091091 2.56962470291073e-25
1.41191191191191 1.92194368319592e-25
1.41291291291291 1.4365046287214e-25
1.41391391391391 1.07292364014436e-25
1.41491491491491 8.00803590691394e-26
1.41591591591592 5.97280893088962e-26
1.41691691691692 4.45170774262874e-26
1.41791791791792 3.3156606915604e-26
1.41891891891892 2.46779414234236e-26
1.41991991991992 1.83545267090842e-26
1.42092092092092 1.3641837256421e-26
1.42192192192192 1.01320646192909e-26
1.42292292292292 7.5200105592645e-27
1.42392392392392 5.57743300909112e-27
1.42492492492492 4.13376408449252e-27
1.42592592592593 3.06162803061443e-27
1.42692692692693 2.2659721920726e-27
1.42792792792793 1.67591558318196e-27
1.42892892892893 1.23864004116756e-27
1.42992992992993 9.14815478139453e-28
1.43093093093093 6.75176480720639e-28
1.43193193193193 4.979623638113e-28
1.43293293293293 3.67004295124861e-28
1.43393393393393 2.70296975854444e-28
1.43493493493493 1.98932911721698e-28
1.43593593593594 1.46307808317631e-28
1.43693693693694 1.07528548335383e-28
1.43793793793794 7.89724249161629e-29
1.43893893893894 5.79592260052058e-29
1.43993993993994 4.25074540068891e-29
1.44094094094094 3.11532257870863e-29
1.44194194194194 2.2815834850539e-29
1.44294294294294 1.66980254731793e-29
1.44394394394394 1.22120700455928e-29
1.44494494494494 8.92501319393743e-30
1.44594594594595 6.51814263390865e-30
1.44694694694695 4.75701220191197e-30
1.44794794794795 3.46928584244441e-30
1.44894894894895 2.5283739960901e-30
1.44994994994995 1.8413568382186e-30
1.45095095095095 1.34007780941792e-30
1.45195195195195 9.74579978610326e-31
1.45295295295295 7.08272479702812e-31
1.45395395395395 5.14373590356429e-31
1.45495495495495 3.73295169493553e-31
1.45595595595596 2.70720716396361e-31
1.45695695695696 1.96194136524347e-31
1.45795795795796 1.42084260050129e-31
1.45895895895896 1.02825618068931e-31
1.45995995995996 7.43621777990489e-32
1.46096096096096 5.37400770156769e-32
1.46196196196196 3.88096638882046e-32
1.46296296296296 2.80076642365868e-32
1.46396396396396 2.01980439986278e-32
1.46496496496496 1.45558358483644e-32
1.46596596596597 1.04823920182471e-32
1.46696696696697 7.54360705774583e-33
1.46796796796797 5.42491742217505e-33
1.46896896896897 3.89854559760591e-33
1.46996996996997 2.79967434244841e-33
1.47097097097097 2.00912903122512e-33
1.47197197197197 1.44079951539536e-33
1.47297297297297 1.03251100941207e-33
1.47397397397397 7.39403056117811e-34
1.47497497497497 5.29130997632846e-34
1.47597597597598 3.7839080976054e-34
1.47697697697698 2.7040415974968e-34
1.47797797797798 1.93099686835038e-34
1.47897897897898 1.37798719975114e-34
1.47997997997998 9.82662108790334e-35
1.48098098098098 7.0025891984576e-35
1.48198198198198 4.98664557324637e-35
1.48298298298298 3.5485731872426e-35
1.48398398398398 2.52344849203758e-35
1.48498498498498 1.79320745182179e-35
1.48598598598599 1.27339176859873e-35
1.48698698698699 9.03626490677858e-36
1.48798798798799 6.40783444966967e-36
1.48898898898899 4.54076498126892e-36
1.48998998998999 3.21545309503854e-36
1.49099099099099 2.2753632834927e-36
1.49199199199199 1.60899511511174e-36
1.49299299299299 1.13698338461548e-36
1.49399399399399 8.02876827303299e-37
1.49499499499499 5.66551170999176e-37
1.495995995996 3.99507348735876e-37
1.496996996997 2.81517771486896e-37
1.497997997998 1.98235884216473e-37
1.498998998999 1.39493554664086e-37
1.5 9.80892521131063e-38
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/platform_ptp_spot.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{amsmath, amsthm, amssymb, amsfonts}
\input{helper.tex}
\usepackage{tikzpeople}
\usepackage{graphicx}  % Required for including images
\usepackage{booktabs} % Top and bottom rules for tables
\usetikzlibrary{decorations.markings}
\usepackage{pifont}
\usepackage{callouts}
\usepackage{marvosym}

\begin{document}

\begin{tikzpicture}[font=\sffamily]
\tikzstyle{block}=[draw, minimum width=5em, 
    text centered, minimum height=2.5em,rounded corners]
\tikzstyle{hw}=[draw=blue]
\tikzstyle{sw}=[fill=red!10]

\tikzstyle{post}=[shorten >=0pt,-{latex[length=3mm]},semithick,rounded corners=5pt]
\tikzstyle{power}=[draw=red, post, ultra thick]
\tikzstyle{signal}=[draw=black, post, thin]
\tikzstyle{double_signal}=[draw=black, post, thin, {latex[length=3mm]}-{latex[length=3mm]}]
\tikzstyle{gpio}=[draw=violet];
\tikzstyle{serial}=[draw=orange];
\tikzstyle{ethernet}=[draw=green, thick];
\tikzstyle{can}=[draw=cyan];
\tikzstyle{usb}=[draw=magenta];
\tikzstyle{usb3}=[draw=magenta, thick];
\tikzstyle{ptp}=[draw=blue, thick];
\tikzstyle{ntp}=[draw=green, thick];
\tikzstyle{grandmaster}=[fill=blue!20];


\node (main_cpu) [block, anchor=west] {NUC};
\path (main_cpu.east) +(2em, 0em) node [block, anchor=west] (base_station) {Base Station};

\path (main_cpu.south) +(0em, -2em) node [block,grandmaster, anchor=north] (xavier) {Xavier AGX};
\path (xavier.west) +(-2em, 0em) node [block, anchor=east] (lidar) {Lidar};


\draw[signal, ntp] (base_station) |- (xavier.east);
\draw[signal, ntp] (xavier) -- (main_cpu);
\draw[signal, ptp] (xavier) -- (lidar);

%Compose a legend

\path (lidar.west)+(0em,-2em) node (legend_tl) {};
\path (base_station.east)+(0em,-8.5em) node (legend_br) {};

\path [draw=black, dashed, rounded corners] (legend_tl) rectangle (legend_br);

\path (legend_tl)+(0.5em,-1em) node [block, anchor=west, minimum width=2em, minimum height=1em, grandmaster] (label_block) {};
\path (label_block.east) +(0pt,0em) node [anchor=west] {\scriptsize PTP Grandmaster};


\path (legend_tl)+(9em,-1em) node (label_ntp) {};
\draw [signal,ntp] (label_ntp) -- +(2em, 0em) node (label_ntp_end) {};
\path (label_ntp_end.east) +(0pt,0em) node [anchor=west] {\scriptsize NTP};

\path (legend_tl)+(14em,-1em) node (label_ptp) {};
\draw [signal,ptp] (label_ptp) -- +(2em, 0em) node (label_ptp_end) {};
\path (label_ptp_end.east) +(0pt,0em) node [anchor=west] {\scriptsize PTP};


\ifdefined\FALSE

\path (legend_tl)+(1em,-1em) node [block, anchor=west, minimum width=2em, minimum height=1em] (label_block) {};
\path (label_block.east) +(0pt,0em) node [anchor=west] {\scriptsize Component};

\path (legend_tl)+(1em,-3em) node [block, hw, anchor=west, minimum width=2em, minimum height=1em] (label_hw) {};
\path (label_hw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom HW};

\path (legend_tl)+(8em,-1em) node [block, sw, anchor=west, minimum width=2em, minimum height=1em] (label_sw) {};
\path (label_sw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom SW};
\path (legend_tl)+(8em,-3em) node [block, sw, hw, anchor=west, minimum width=2em, minimum height=1em] (label_sw) {};
\path (label_sw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom HW \& SW};

\path (legend_tl)+(16em,-2em) node (label_power) {};
\draw [power] (label_power) -- +(2em, 0em) node (label_power_end) {};
\path (label_power_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Power};

\path (legend_tl)+(21em,-1em) node (label_gpio) {};
\draw [signal,gpio] (label_gpio) -- +(2em, 0em) node (label_gpio_end) {};
\path (label_gpio_end.east) +(0pt,0em) node [anchor=west] {\scriptsize GPIO};

\path (legend_tl)+(21em,-3em) node (label_serial) {};
\draw [signal,serial] (label_serial) -- +(2em, 0em) node (label_serial_end) {};
\path (label_serial_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Serial};

\path (legend_tl)+(26em,-1em) node (label_usb) {};
\draw [signal,usb] (label_usb) -- +(2em, 0em) node (label_usb_end) {};
\path (label_usb_end.east) +(0pt,0em) node [anchor=west] {\scriptsize USB};

\path (legend_tl)+(26em,-3em) node (label_usb3) {};
\draw [signal,usb3] (label_usb3) -- +(2em, 0em) node (label_usb3_end) {};
\path (label_usb3_end.east) +(0pt,0em) node [anchor=west] {\scriptsize USB3};

\path (legend_tl)+(31em,-1em) node (label_can) {};
\draw [signal,can] (label_can) -- +(2em, 0em) node (label_can_end) {};
\path (label_can_end.east) +(0pt,0em) node [anchor=west] {\scriptsize CAN};

\path (legend_tl)+(31em,-3em) node (label_ethernet) {};
\draw [signal,ethernet] (label_ethernet) -- +(2em, 0em) node (label_ethernet_end) {};
\path (label_ethernet_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Ethernet};
\fi

\end{tikzpicture}
\end{document}

==> figures/tikz/platform_ptp_ugv.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{amsmath, amsthm, amssymb, amsfonts}
\input{helper.tex}
\usepackage{tikzpeople}
\usepackage{graphicx}  % Required for including images
\usepackage{booktabs} % Top and bottom rules for tables
\usetikzlibrary{decorations.markings}
\usepackage{pifont}
\usepackage{callouts}
\usepackage{marvosym}

\begin{document}

\begin{tikzpicture}[font=\sffamily]
\tikzstyle{block}=[draw, minimum width=5em, 
    text centered, minimum height=2.5em,rounded corners]
\tikzstyle{hw}=[draw=blue]
\tikzstyle{sw}=[fill=red!10]

\tikzstyle{post}=[shorten >=0pt,-{latex[length=3mm]},semithick,rounded corners=5pt]
\tikzstyle{power}=[draw=red, post, ultra thick]
\tikzstyle{signal}=[draw=black, post, thin]
\tikzstyle{double_signal}=[draw=black, post, thin, {latex[length=3mm]}-{latex[length=3mm]}]
\tikzstyle{gpio}=[draw=violet];
\tikzstyle{serial}=[draw=orange];
\tikzstyle{ethernet}=[draw=green, thick];
\tikzstyle{can}=[draw=cyan];
\tikzstyle{usb}=[draw=magenta];
\tikzstyle{usb3}=[draw=magenta, thick];
\tikzstyle{ptp}=[draw=blue, thick];
\tikzstyle{ntp}=[draw=green, thick];
\tikzstyle{grandmaster}=[fill=blue!20];


\node (main_cpu) [block, grandmaster, anchor=west] {Threadripper};
\path (main_cpu.east) +(2em, 0em) node [block, anchor=west] (base_station) {Base Station};
\path (main_cpu.west) +(-2em, 0em) node [block, anchor=east] (lidar) {Lidar};


\draw[signal, ntp] (base_station) -- (main_cpu);
\draw[signal, ptp] (main_cpu) -- (lidar);


%Compose a legend

\path (lidar.west)+(0em,-2em) node (legend_tl) {};
\path (base_station.east)+(0em,-4em) node (legend_br) {};

\path [draw=black, dashed, rounded corners] (legend_tl) rectangle (legend_br);

\path (legend_tl)+(0.5em,-1em) node [block, anchor=west, minimum width=2em, minimum height=1em, grandmaster] (label_block) {};
\path (label_block.east) +(0pt,0em) node [anchor=west] {\scriptsize PTP Grandmaster};


\path (legend_tl)+(9em,-1em) node (label_ntp) {};
\draw [signal,ntp] (label_ntp) -- +(2em, 0em) node (label_ntp_end) {};
\path (label_ntp_end.east) +(0pt,0em) node [anchor=west] {\scriptsize NTP};

\path (legend_tl)+(14em,-1em) node (label_ptp) {};
\draw [signal,ptp] (label_ptp) -- +(2em, 0em) node (label_ptp_end) {};
\path (label_ptp_end.east) +(0pt,0em) node [anchor=west] {\scriptsize PTP};


\ifdefined\FALSE

\path (legend_tl)+(1em,-1em) node [block, anchor=west, minimum width=2em, minimum height=1em] (label_block) {};
\path (label_block.east) +(0pt,0em) node [anchor=west] {\scriptsize Component};

\path (legend_tl)+(1em,-3em) node [block, hw, anchor=west, minimum width=2em, minimum height=1em] (label_hw) {};
\path (label_hw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom HW};

\path (legend_tl)+(8em,-1em) node [block, sw, anchor=west, minimum width=2em, minimum height=1em] (label_sw) {};
\path (label_sw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom SW};
\path (legend_tl)+(8em,-3em) node [block, sw, hw, anchor=west, minimum width=2em, minimum height=1em] (label_sw) {};
\path (label_sw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom HW \& SW};

\path (legend_tl)+(16em,-2em) node (label_power) {};
\draw [power] (label_power) -- +(2em, 0em) node (label_power_end) {};
\path (label_power_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Power};

\path (legend_tl)+(21em,-1em) node (label_gpio) {};
\draw [signal,gpio] (label_gpio) -- +(2em, 0em) node (label_gpio_end) {};
\path (label_gpio_end.east) +(0pt,0em) node [anchor=west] {\scriptsize GPIO};

\path (legend_tl)+(21em,-3em) node (label_serial) {};
\draw [signal,serial] (label_serial) -- +(2em, 0em) node (label_serial_end) {};
\path (label_serial_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Serial};

\path (legend_tl)+(26em,-1em) node (label_usb) {};
\draw [signal,usb] (label_usb) -- +(2em, 0em) node (label_usb_end) {};
\path (label_usb_end.east) +(0pt,0em) node [anchor=west] {\scriptsize USB};

\path (legend_tl)+(26em,-3em) node (label_usb3) {};
\draw [signal,usb3] (label_usb3) -- +(2em, 0em) node (label_usb3_end) {};
\path (label_usb3_end.east) +(0pt,0em) node [anchor=west] {\scriptsize USB3};

\path (legend_tl)+(31em,-1em) node (label_can) {};
\draw [signal,can] (label_can) -- +(2em, 0em) node (label_can_end) {};
\path (label_can_end.east) +(0pt,0em) node [anchor=west] {\scriptsize CAN};

\path (legend_tl)+(31em,-3em) node (label_ethernet) {};
\draw [signal,ethernet] (label_ethernet) -- +(2em, 0em) node (label_ethernet_end) {};
\path (label_ethernet_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Ethernet};
\fi

\end{tikzpicture}
\end{document}

==> figures/tikz/prism_fig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.019in,
height=3.169in,
at={(0.674in,0.428in)},
scale only axis,
xmin=0,
xmax=3,
xtick={1,2},
xticklabels={{Plate},{Bar}},
xlabel style={font=\color{white!15!black}},
xlabel={Prism Base},
ymin=-0.15,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Yaw (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Difference from Average Yaw},
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=red, fill=red, forget plot] table[row sep=crcr]{%
x	y\\
1	-0.003348102274\\
1	-0.005098449008\\
1	-0.01722675693\\
1	0.005663416758\\
1	0.08503908177\\
1	-0.1183137447\\
1	-0.05258152309\\
1	0.06644568383\\
1	0.01165339917\\
1	0.02776699445\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=blue, fill=blue, forget plot] table[row sep=crcr]{%
x	y\\
2	0.0057039\\
2	-0.004289\\
2	0.0015979\\
2	0.0054609\\
2	0.0039484\\
2	0.0082289\\
2	0.0062835\\
2	0.0062451\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/spot_platform_power_signal.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{amsmath, amsthm, amssymb, amsfonts}
\input{helper.tex}
\usepackage{tikzpeople}
\usepackage{graphicx}  % Required for including images
\usepackage{booktabs} % Top and bottom rules for tables
\usetikzlibrary{decorations.markings}
\usepackage{pifont}
\usepackage{callouts}
\usepackage{marvosym}

\begin{document}

\begin{tikzpicture}[font=\sffamily]
\tikzstyle{block}=[draw, minimum width=5em, 
    text centered, minimum height=2.5em,rounded corners]
\tikzstyle{hw}=[draw=blue]
\tikzstyle{sw}=[fill=red!10]

\tikzstyle{post}=[shorten >=0pt,-{latex[length=3mm]},semithick,rounded corners=5pt]
\tikzstyle{power}=[draw=red, post, ultra thick]
\tikzstyle{signal}=[draw=black, post, thin]
\tikzstyle{double_signal}=[draw=black, post, thin, {latex[length=3mm]}-{latex[length=3mm]}]
\tikzstyle{gpio}=[draw=violet];
\tikzstyle{serial}=[draw=orange];
\tikzstyle{ethernet}=[draw=green, thick];
\tikzstyle{can}=[draw=cyan];
\tikzstyle{usb}=[draw=magenta];
\tikzstyle{usb3}=[draw=magenta, thick];


\node (battery) [block, rotate=90, anchor=west] {Batteries (2x)};
\path (battery.west) +(-3em, 0) node [block,rotate=90, anchor=west] (shore) {Shore Power Inlet};
\path (battery) +(-1.5em,-6em) node [block,sw,hw, text width=6em] (pwr_mgmt) {Power Management};




\path (pwr_mgmt) +(6em, 0em) node [block,sw,hw, anchor=west, minimum width=15em] (estop_ctl) {EStop Control};

\path (estop_ctl.west) + (2em, 3em) node [block, rotate=90, anchor=west] (darpa_estop) {DARPA EStop};
\path (darpa_estop.west) + (3em, 0em) node [block, rotate=90, anchor=west] (estop_status) {EStop Status};
\path (darpa_estop.west) + (6em, 0em) node [block, rotate=90, anchor=west] (estop_btn) {EStop Button};
\path (darpa_estop.west) + (9em, 0em) node [block, rotate=90, anchor=west] (status) {Status Display};
\path (darpa_estop.west) + (12em, 0em) node [block, rotate=90, anchor=west] (shore_btn) {Shore Button};


\path (pwr_mgmt) + (18em,-9em) node [block,sw, minimum height=3em, minimum width=10em] (main_cpu) {NUC};
\path (pwr_mgmt) + (18em,-5em) node [block,sw, minimum height=3em, minimum width=10em] (xavier) {Xavier AGX};
\path (main_cpu.east) + (2em, 1.25em) node [block,anchor=west] (motion_ctl) {Spot Base};

\path (pwr_mgmt) + (0em, -4em) node [block] (dist_rail) {Power Rail};

\path (dist_rail) + (-1em, -9em) node [block] (lidar) {Lidar};
\path (dist_rail) + (5em, -9em) node [block,sw] (radios) {Radio};

\path (pwr_mgmt) + (9em,-7.5em) node [block, rotate=90] (eth_switch) {Ethernet Switch};

\path (estop_ctl.east) + (2em, 1em) node [block,hw, anchor=west, text width=5em] (lighting_control) {Lighting \& Camera Control};

\path (lighting_control.north) + (0em, 2em) node [block,hw, anchor=south] (led_lights) {Area Lighting};
\path (xavier.east) + (2em, 0em) node [block, anchor=west] (gige_cameras) {GigE Cameras (3x)};



\path (main_cpu) + (-10em, -4em) node [block, anchor=west] (bluetooth) {Bluetooth};
\path (main_cpu) + (-4em, -4em) node [block,hw,sw, anchor=west] (co2) {CO$_2$};
\path (main_cpu) + (2em, -4em) node [block, anchor=west] (imu) {IMU};
\path (main_cpu) + (7em, -1.5em) node [block, hw,sw,anchor=west] (signal_led) {Mode LEDs};

%Arrow time
\draw[double_signal,serial] (darpa_estop.west) -- (darpa_estop.west |- estop_ctl.north);
\draw[signal,gpio] (estop_ctl.north -| estop_status.west) -- (estop_status.west);
\draw[signal,gpio] (estop_btn.west) -- (estop_btn.west |- estop_ctl.north);
\draw[signal,serial] (estop_ctl.north -| status.west) -- (status.west);
\draw[signal,gpio] (shore_btn.west) -- (shore_btn.west |- estop_ctl.north);

\draw[double_signal,usb] (estop_ctl.220) |- (main_cpu.190);

\draw[power] (shore.west) -- (shore.west |- pwr_mgmt.north);
\draw[power] (battery.west) -- (battery.west |- pwr_mgmt.north);
\draw[power] (pwr_mgmt) -- (dist_rail);




\draw[double_signal,serial] (estop_ctl.west) -- (pwr_mgmt.east);



\draw[power] (dist_rail.south) |- +(0em, -5.25em) -| (radios.north);
\draw[power] (dist_rail.south) |- (dist_rail.south |- lidar.north);
\draw[power] (dist_rail.south) |- +(0em, -1.25em) |- (eth_switch.70);
\draw[power] (dist_rail.50) --  +(0em, 0.75em) -| (lighting_control.south);
\draw[power] (dist_rail.50) --  +(0em, 0.75em) -| (xavier.north);
\draw[power] (dist_rail.50) --  +(0em, 0.75em) -- +(10.5em, 0.75em) |- (main_cpu.170);


\draw[double_signal,ethernet] (lidar.35) |- (eth_switch.90);
\draw[double_signal,ethernet] (radios.50) |- (eth_switch.120);
\draw[double_signal,ethernet] (main_cpu.west) -- (eth_switch.south |- main_cpu.west);
\draw[double_signal,ethernet] (xavier.west) -- (eth_switch.south |- xavier.west);

\draw[signal, gpio] (lighting_control.north) -- (led_lights.south);
\draw[signal, gpio] (estop_ctl.east) -- (estop_ctl.east -| lighting_control.west); 


\draw[signal, gpio] (lighting_control.south -| gige_cameras.140) -- (gige_cameras.140);
\draw[double_signal, ethernet] (xavier.east) -- (gige_cameras.west);

\draw[double_signal, ethernet] (main_cpu.east |- motion_ctl.190) -- (motion_ctl.190);


\draw[double_signal,usb, rounded corners=3pt] (bluetooth.east) -| (main_cpu.199);
\draw[double_signal,usb] (main_cpu.south -| co2.north) -- (co2.north);
\draw[double_signal,usb] (main_cpu.south -| imu.130) -- (imu.130);
\draw[double_signal,usb] (main_cpu.east |- signal_led.170) -- (signal_led.170);


%Compose a legend
\path (pwr_mgmt.west)+(0em,-15em) node (legend_tl) {};
\path (gige_cameras.east)+(0em,-14em) node (legend_br) {};

\path [draw=black, dashed, rounded corners] (legend_tl) rectangle (legend_br);


\path (legend_tl)+(1em,-1em) node [block, anchor=west, minimum width=2em, minimum height=1em] (label_block) {};
\path (label_block.east) +(0pt,0em) node [anchor=west] {\scriptsize Component};
\path (legend_tl)+(1em,-3em) node [block, hw, anchor=west, minimum width=2em, minimum height=1em] (label_hw) {};
\path (label_hw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom HW};
\path (legend_tl)+(8em,-1em) node [block, sw, anchor=west, minimum width=2em, minimum height=1em] (label_sw) {};
\path (label_sw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom SW};
\path (legend_tl)+(8em,-3em) node [block, sw, hw, anchor=west, minimum width=2em, minimum height=1em] (label_sw) {};
\path (label_sw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom HW \& SW};

\path (legend_tl)+(16em,-2em) node (label_power) {};
\draw [power] (label_power) -- +(2em, 0em) node (label_power_end) {};
\path (label_power_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Power};

\path (legend_tl)+(21em,-1em) node (label_gpio) {};
\draw [signal,gpio] (label_gpio) -- +(2em, 0em) node (label_gpio_end) {};
\path (label_gpio_end.east) +(0pt,0em) node [anchor=west] {\scriptsize GPIO};

\path (legend_tl)+(21em,-3em) node (label_serial) {};
\draw [signal,serial] (label_serial) -- +(2em, 0em) node (label_serial_end) {};
\path (label_serial_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Serial};

\path (legend_tl)+(26em,-1em) node (label_usb) {};
\draw [signal,usb] (label_usb) -- +(2em, 0em) node (label_usb_end) {};
\path (label_usb_end.east) +(0pt,0em) node [anchor=west] {\scriptsize USB};

\path (legend_tl)+(26em,-3em) node (label_usb3) {};
\draw [signal,usb3] (label_usb3) -- +(2em, 0em) node (label_usb3_end) {};
\path (label_usb3_end.east) +(0pt,0em) node [anchor=west] {\scriptsize USB3};

\path (legend_tl)+(31em,-1em) node (label_can) {};
\draw [signal,can] (label_can) -- +(2em, 0em) node (label_can_end) {};
\path (label_can_end.east) +(0pt,0em) node [anchor=west] {\scriptsize CAN};

\path (legend_tl)+(31em,-3em) node (label_ethernet) {};
\draw [signal,ethernet] (label_ethernet) -- +(2em, 0em) node (label_ethernet_end) {};
\path (label_ethernet_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Ethernet};


\end{tikzpicture}
\end{document}

==> figures/tikz/system_diagram.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{amsmath, amsthm, amssymb, amsfonts}
%\input{helper.tex}
\usepackage{tikzpeople}
\usepackage{graphicx}  % Required for including images
\usepackage{booktabs} % Top and bottom rules for tables
\usetikzlibrary{decorations.markings}
\usepackage{pifont}
\usepackage{callouts}
\usepackage{marvosym}

\begin{document}

\begin{tikzpicture}[font=\sffamily]
\tikzstyle{block}=[draw, minimum width=5em, 
    text centered, minimum height=2.5em,rounded corners]
\tikzstyle{multi}=[draw=blue]
\tikzstyle{sw}=[fill=red!10]
\tikzstyle{sensor}=[fill=green!10]
\tikzstyle{module}=[fill=blue!10]
\tikzstyle{spot_module}=[fill=orange!10]
\tikzstyle{outputs}=[fill=red!10]
\tikzstyle{human_module}=[fill=yellow!10]
\tikzstyle{robot}=[fill=brown!10]




\tikzstyle{post}=[shorten >=0pt,-{latex[length=3mm]},semithick,rounded corners=5pt]
\tikzstyle{power}=[draw=red, post, ultra thick]
\tikzstyle{signal}=[draw=black, post, thick]
\tikzstyle{double_signal}=[draw=black, post, thick, {latex[length=3mm]}-{latex[length=3mm]}]
\tikzstyle{gpio}=[draw=violet];
\tikzstyle{serial}=[draw=orange];
\tikzstyle{ethernet}=[draw=green, thick];
\tikzstyle{can}=[draw=cyan];
\tikzstyle{usb}=[draw=magenta];
\tikzstyle{usb3}=[draw=magenta, thick];

\node (rp_lidar) [block,sensor, anchor=west] {2D Lidar};
\node (lidar) [block, sensor, below=of rp_lidar.west, anchor=west] {3D Lidar};
\node (imu) [block,sensor,below=of lidar.west, anchor=west ] {IMU};
\node (camera) [block,sensor, below=of imu.west, anchor=west] {RGB Cameras};
\node (bluetooth) [block,sensor, below=of camera.west, anchor=west] {Bluetooth};
\node (co2) [block,sensor, below=of bluetooth.west, anchor=west] {CO2};
\node (other_agents) [block,sensor, multi, below=of co2.west, anchor=west] {\shortstack{Other Robots \\ (MADCAT Instance)}};


\node (localization) [block, module, anchor=west, right=of lidar.east, xshift=2em] {\shortstack{Localization \\ \emph{LIO-SAM}}};
\node (mapping) [block, module, anchor=west, right=of localization.east, xshift=12em] {\shortstack{Mapping \\ \emph{marble\_mapping}}};
\node (artifact_detection) [block, module, right=of camera, anchor=west] {\shortstack{2D Object Detection\\ \emph{YOLO}}};
\node (artifact_localization) [block, module, right=of artifact_detection, anchor=west] {\shortstack{3D Artifact \\ Localization }};

\node (terrain) [block, module, anchor=west, right=of mapping, yshift=2em] {\shortstack{Terrain Assessment \\ (Husky Only)}};
\node (stair) [block, module, below=of terrain, yshift=2em] {\shortstack{Stair Detector \\ (Spot Only)}};
\node (planning) [block, module, anchor=west, right=of terrain, yshift=-2em] {\shortstack{Planning \\ \emph{scan\_plan}}};
\node (path_following) [block, module, anchor=west, right=of planning] {\shortstack{Path Following \\ \emph{pure pursuit}}};
\node (bobcat) [block, module, anchor=west, right=of co2, xshift=24em] {\shortstack{Mission Management \\\emph{BOBCAT}}};
\node (madcat) [block, module, anchor=west, right=of bobcat] {\emph{MADCAT}};
\node (comm) [block, module, anchor=west, right=of madcat] {\shortstack{Comms \\ \emph{udp\_mesh}}};
\node (human) [block, human_module, anchor=west, right=of comm] {\shortstack{ Base Station  \\ (Human Supervisor) }};
\node (artifact_report) [block, outputs, anchor=west, right=of human] {Artifact Reports};
\node (robots) [block, outputs, multi, anchor=west, below=of artifact_report, yshift=2.5em] {\shortstack{Other Robots \\ (MADCAT Instance)}};
\node (Maps) [block, outputs, anchor=west, above=of artifact_report, yshift=-2.5em] {\shortstack{Maps \& Position History}};
\node (velocity) [block, outputs, anchor=west, above=of Maps, yshift=-2.5em] {Velocity Commands};




%Arrows
%\draw[signal] (lidar.east) -- (localization.west) node[midway,above] {Point Cloud};
\draw[signal] (lidar.east) -- (localization.west);
\draw[signal] (imu.east) -| (localization.south);
\coordinate (lidar_high) at ([yshift=2em]lidar.north);
\coordinate (localization_high) at ([yshift=2em]localization.north);
\coordinate (mapping_high) at ([yshift=2em]mapping.north);



\draw[signal] (lidar.20) -| +(2em,0) -- +(2em,1.75em) -| (mapping.north);

\coordinate (localization_low) at ([yshift=-2em]localization.south);

\coordinate (localization_low) at ([yshift=-2em]localization.south);
\draw[signal] (localization.east) -- (mapping.west);
\draw[signal] (mapping.5) -- +(1.5em,0) |- (terrain.west);
\draw[signal] (mapping.355) -- +(1.5em,0) |- (stair.west);
\draw[signal] (stair.east) -- +(1.5em,0) |- (planning.190);
\draw[signal] (terrain.east) -- +(0.70em,0) |- (planning.170);
\draw[signal] (planning.east) -- (path_following.west);
\draw[signal] (camera.east) -- (artifact_detection.west);
\draw[signal] (artifact_detection.east) -- (artifact_localization.west);
\draw[signal] (mapping.240) |- (artifact_localization.370);
\draw[signal] (rp_lidar.20) -| (path_following.north);
\draw[signal] (artifact_localization.345) -- +(2em,0) |- (bobcat.182);
\draw[double_signal] (bobcat.70) -| +(0em,5em) -| (planning.south);
\draw[double_signal] (bobcat.east) -- (madcat.west);
\draw[double_signal] (madcat.east) -- (comm.west);
\draw[double_signal] (comm.east) -- (human.west);
\draw[double_signal] (comm.285) |- (robots.west);
\draw[double_signal] (other_agents.east) -| (comm.255);
\draw[signal] (path_following.south) |- (velocity.west);
\draw[signal] (bluetooth.east) -| (artifact_localization.220);
\draw[signal] (co2.east) -| (artifact_localization.330);
\draw[signal] (comm.north) |- (Maps.west);
\draw[signal] (human.east) -- (artifact_report.west);
\draw[signal] (mapping.south) -- (bobcat.152);
\draw[signal] (localization.340) -| (artifact_localization.north);

%\path[line,dashed] (st3.south) -- +(0,-1) -|  (st2.south)







% \path (lidar) + (0em, -4em) node [block, sensor] (imu) {IMU};
% \path (imu) + (, -4em) node [block, sensor] (cameras) {RGB Cameras};



% \node (battery) [block, rotate=90, anchor=west] {Batteries (2x)};
% \path (battery.west) +(-3em, 0) node [block,rotate=90, anchor=west] (shore) {Shore Power Inlet};
% \path (battery) +(-1.5em,-6em) node [block,sensor,hw, text width=6em] (pwr_mgmt) {Power Management};




% \path (pwr_mgmt) +(6em, 0em) node [block,sw,hw, anchor=west, minimum width=15em] (estop_ctl) {EStop Control};

% \path (estop_ctl.west) + (2em, 3em) node [block, rotate=90, anchor=west] (darpa_estop) {DARPA EStop};
% \path (darpa_estop.west) + (3em, 0em) node [block, rotate=90, anchor=west] (estop_status) {EStop Status};
% \path (darpa_estop.west) + (6em, 0em) node [block, rotate=90, anchor=west] (estop_btn) {EStop Button};
% \path (darpa_estop.west) + (9em, 0em) node [block, rotate=90, anchor=west] (status) {Status Display};
% \path (darpa_estop.west) + (12em, 0em) node [block, rotate=90, anchor=west] (shore_btn) {Shore Button};


% \path (pwr_mgmt) + (18em,-9em) node [block,sw, minimum height=3em, minimum width=10em] (main_cpu) {NUC};
% \path (pwr_mgmt) + (18em,-5em) node [block,sw, minimum height=3em, minimum width=10em] (xavier) {Xavier AGX};
% \path (main_cpu.east) + (2em, 1.25em) node [block,anchor=west] (motion_ctl) {Spot Base};

% \path (pwr_mgmt) + (0em, -4em) node [block] (dist_rail) {Power Rail};

% \path (dist_rail) + (-1em, -9em) node [block] (lidar_o) {Lidar};
% \path (dist_rail) + (5em, -9em) node [block,sw] (radios) {Radio};

% \path (pwr_mgmt) + (9em,-7.5em) node [block, rotate=90] (eth_switch) {Ethernet Switch};

% \path (estop_ctl.east) + (2em, 1em) node [block,hw, anchor=west, text width=5em] (lighting_control) {Lighting \& Camera Control};

% \path (lighting_control.north) + (0em, 2em) node [block,hw, anchor=south] (led_lights) {Area Lighting};
% \path (xavier.east) + (2em, 0em) node [block, anchor=west] (gige_cameras) {GigE Cameras (3x)};



% \path (main_cpu) + (-10em, -4em) node [block, anchor=west] (bluetooth) {Bluetooth};
% \path (main_cpu) + (-4em, -4em) node [block,hw,sw, anchor=west] (co2) {CO$_2$};
% \path (main_cpu) + (2em, -4em) node [block, anchor=west] (imu) {IMU};
% \path (main_cpu) + (7em, -1.5em) node [block, hw,sw,anchor=west] (signal_led) {Mode LEDs};

% %Arrow time
% \draw[double_signal,serial] (darpa_estop.west) -- (darpa_estop.west |- estop_ctl.north);
% \draw[signal,gpio] (estop_ctl.north -| estop_status.west) -- (estop_status.west);
% \draw[signal,gpio] (estop_btn.west) -- (estop_btn.west |- estop_ctl.north);
% \draw[signal,serial] (estop_ctl.north -| status.west) -- (status.west);
% \draw[signal,gpio] (shore_btn.west) -- (shore_btn.west |- estop_ctl.north);

% \draw[double_signal,usb] (estop_ctl.220) |- (main_cpu.190);

% \draw[power] (shore.west) -- (shore.west |- pwr_mgmt.north);
% \draw[power] (battery.west) -- (battery.west |- pwr_mgmt.north);
% \draw[power] (pwr_mgmt) -- (dist_rail);




% \draw[double_signal,serial] (estop_ctl.west) -- (pwr_mgmt.east);



% \draw[power] (dist_rail.south) |- +(0em, -5.25em) -| (radios.north);
% \draw[power] (dist_rail.south) |- (dist_rail.south |- lidar_o.north);
% \draw[power] (dist_rail.south) |- +(0em, -1.25em) |- (eth_switch.70);
% \draw[power] (dist_rail.50) --  +(0em, 0.75em) -| (lighting_control.south);
% \draw[power] (dist_rail.50) --  +(0em, 0.75em) -| (xavier.north);
% \draw[power] (dist_rail.50) --  +(0em, 0.75em) -- +(10.5em, 0.75em) |- (main_cpu.170);


% \draw[double_signal,ethernet] (lidar_o.35) |- (eth_switch.90);
% \draw[double_signal,ethernet] (radios.50) |- (eth_switch.120);
% \draw[double_signal,ethernet] (main_cpu.west) -- (eth_switch.south |- main_cpu.west);
% \draw[double_signal,ethernet] (xavier.west) -- (eth_switch.south |- xavier.west);

% \draw[signal, gpio] (lighting_control.north) -- (led_lights.south);
% \draw[signal, gpio] (estop_ctl.east) -- (estop_ctl.east -| lighting_control.west); 


% \draw[signal, gpio] (lighting_control.south -| gige_cameras.140) -- (gige_cameras.140);
% \draw[double_signal, ethernet] (xavier.east) -- (gige_cameras.west);

% \draw[double_signal, ethernet] (main_cpu.east |- motion_ctl.190) -- (motion_ctl.190);


% \draw[double_signal,usb, rounded corners=3pt] (bluetooth.east) -| (main_cpu.199);
% \draw[double_signal,usb] (main_cpu.south -| co2.north) -- (co2.north);
% \draw[double_signal,usb] (main_cpu.south -| imu.130) -- (imu.130);
% \draw[double_signal,usb] (main_cpu.east |- signal_led.170) -- (signal_led.170);


% %Compose a legend
\path (other_agents.west)+(0em,-11em) node (legend_tl) {};
\path (robots.east)+(0em,-12em) node (legend_br) {};

% \path [draw=black, dashed, rounded corners] (legend_tl) rectangle (legend_br);

\path (legend_tl)+(23em,5em) node [sensor, block, anchor=west, minimum width=2em, minimum height=1em] (label_block) {};
\path (label_block.east) +(0pt,0em) node [anchor=west] { Input};
\path (legend_tl)+(23em,3em) node [sensor, block, multi, anchor=west, minimum width=2em, minimum height=1em] (label_multi) {};
\path (label_multi.east) +(0pt,0em) node [anchor=west] { Input (Multiagent)};
\path (legend_tl)+(36em,5em) node [outputs, block, anchor=west, minimum width=2em, minimum height=1em] (label_sw) {};
\path (label_sw.east) +(0pt,0em) node [anchor=west] { Output};
\path (legend_tl)+(36em,3em) node [outputs, block, multi, anchor=west, minimum width=2em, minimum height=1em] (label_output) {};
\path (label_output.east) +(0pt,0em) node [anchor=west] { Output (Multiagent)};
\path (legend_tl)+(48em,5em) node [outputs, block, module, anchor=west, minimum width=2em, minimum height=1em] (software_label) {};
\path (software_label.east) +(0pt,0em) node [anchor=west] { Software Module};
\path (legend_tl)+(48em,3em) node [outputs, block, human_module, anchor=west, minimum width=2em, minimum height=1em] (software_label) {};
\path (software_label.east) +(0pt,0em) node [anchor=west] { Human Input};



\end{tikzpicture}
\end{document}

==> figures/tikz/ugv_platform_power_signal.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{amsmath, amsthm, amssymb, amsfonts}
\input{helper.tex}
\usepackage{tikzpeople}
\usepackage{graphicx}  % Required for including images
\usepackage{booktabs} % Top and bottom rules for tables
\usetikzlibrary{decorations.markings}
\usepackage{pifont}
\usepackage{callouts}
\usepackage{marvosym}

\begin{document}

\begin{tikzpicture}[font=\sffamily]
\tikzstyle{block}=[draw, minimum width=5em, 
    text centered, minimum height=2.5em,rounded corners]
\tikzstyle{hw}=[draw=blue]
\tikzstyle{sw}=[fill=red!10]

\tikzstyle{post}=[shorten >=0pt,-{latex[length=3mm]},semithick,rounded corners=5pt]
\tikzstyle{power}=[draw=red, post, ultra thick]
\tikzstyle{signal}=[draw=black, post, thin]
\tikzstyle{double_signal}=[draw=black, post, thin, {latex[length=3mm]}-{latex[length=3mm]}]
\tikzstyle{gpio}=[draw=violet];
\tikzstyle{serial}=[draw=orange];
\tikzstyle{ethernet}=[draw=green, thick];
\tikzstyle{can}=[draw=cyan];
\tikzstyle{usb}=[draw=magenta];
\tikzstyle{usb3}=[draw=magenta, thick];


\node (battery) [block, rotate=90, anchor=west] {Batteries (4x)};
\path (battery.west) +(-3em, 0) node [block,rotate=90, anchor=west] (shore) {Shore Power Inlet};
\path (battery) +(-1.5em,-6em) node [block,sw,hw, text width=6em] (pwr_mgmt) {Power Management};

\path (pwr_mgmt) +(0,-6em) node [block,hw, text width=3em, minimum height=6em] (relay_ctl) {Relays};

\path (pwr_mgmt) +(9em, 0) node [block,sw,hw] (platform_ctl) {Platform Control};

\path (platform_ctl) +(6em, 4em) node [block,sw,hw, minimum width=15em] (estop_ctl) {EStop Control};
\path (platform_ctl.west) + (1em, 7em) node [block, rotate=90, anchor=west] (btn_update) {Update Button};

\path (estop_ctl.west) + (2em, 3em) node [block, rotate=90, anchor=west] (darpa_estop) {DARPA EStop};
\path (darpa_estop.west) + (3em, 0em) node [block, rotate=90, anchor=west] (estop_status) {EStop Status};
\path (darpa_estop.west) + (6em, 0em) node [block, rotate=90, anchor=west] (estop_btn) {EStop Button};
\path (darpa_estop.west) + (9em, 0em) node [block, rotate=90, anchor=west] (status) {Status Display};
\path (darpa_estop.west) + (12em, 0em) node [block, rotate=90, anchor=west] (shore_btn) {Shore Button};

\path (relay_ctl) + (-0.5em, -6em) node [block] (motion_ctl) {Motion Control};

\path (relay_ctl) + (18em,-1em) node [block,sw, minimum height=6em, minimum width=10em] (main_cpu) {Main CPU};

\path (relay_ctl) + (8em, -2em) node [block] (dist_rail) {Power Rail};

\path (dist_rail) + (-1em, -9em) node [block] (lidar) {Lidar};
\path (dist_rail) + (5em, -9em) node [block,sw] (radios) {Radios};

\path (main_cpu) + (-1em,-5.5em) node [block] (eth_switch) {Ethernet Switch};

\path (platform_ctl) + (10em, 0em) node [block,hw, text width=5em] (lighting_control) {Lighting \& Camera Control};

\path (lighting_control.west) + (8em, 4em) node [block,hw, anchor=west] (led_lights) {Area Lighting};
\path (lighting_control.west) + (8em, 1em) node [block, anchor=west] (gige_cameras) {GigE Cameras (4x)};

\path (radios) + (7em, 0em) node [block,hw,sw, text width=5em] (beacon_dep) {Beacon Deployment};

\path (main_cpu.east) + (3em, -4em) node [block, rotate=90, minimum width=14em] (host_usb) {Host USB};
\path (host_usb) + (3em, 9em) node [block, hw,sw,anchor=west] (signal_led) {Mode LEDs};
\path (host_usb) + (3em, 6em) node [block, anchor=west] (rplidar) {RPLidar};
\path (host_usb) + (3em, 3em) node [block, anchor=west] (bluetooth) {Bluetooth};
\path (host_usb) + (3em, 0em) node [block,hw,sw, anchor=west] (co2) {CO$_2$};
\path (host_usb) + (3em, -3em) node [block, anchor=west] (picoflexx) {PicoFlexx (2x)};
\path (host_usb) + (3em, -6em) node [block, anchor=west] (imu) {IMU};

%Arrow time
\draw[double_signal,serial] (darpa_estop.west) -- (darpa_estop.west |- estop_ctl.north);
\draw[signal,gpio] (estop_ctl.north -| estop_status.west) -- (estop_status.west);
\draw[signal,gpio] (estop_btn.west) -- (estop_btn.west |- estop_ctl.north);
\draw[signal,serial] (estop_ctl.north -| status.west) -- (status.west);
\draw[signal,gpio] (shore_btn.west) -- (shore_btn.west |- estop_ctl.north);

\draw[power] (shore.west) -- (shore.west |- pwr_mgmt.north);
\draw[power] (battery.west) -- (battery.west |- pwr_mgmt.north);
\draw[power] (pwr_mgmt) -- (relay_ctl);

\draw[power] (relay_ctl.south) |- (relay_ctl.south |- motion_ctl.north);
\draw[power] (relay_ctl.east|-dist_rail.west) -- (dist_rail.west);
\draw[power] (relay_ctl.east|-main_cpu.160) -- (main_cpu.160);
\draw[power] (relay_ctl.30) -| (platform_ctl.210);

\draw[double_signal,serial] (platform_ctl.west) -- (pwr_mgmt.east);
\draw[signal,gpio] (platform_ctl.185) -- +(-1.5em,0em) |- (relay_ctl.40);
\draw[double_signal,can] (platform_ctl.190) -- +(-1em, 0em) |- (motion_ctl.east);

\draw[signal,gpio] (btn_update.west) |- (btn_update.west |- platform_ctl.north);
\draw[double_signal,serial] (estop_ctl.195) |- (estop_ctl.195 |- platform_ctl.north);
\draw[signal,gpio] (platform_ctl.east) -- (lighting_control.west);
\draw[double_signal,ethernet] (platform_ctl.335) |- (eth_switch.170);

\draw[power] (dist_rail.south) |- +(0em, -5.25em) -- +(12em, -5.25em)  |- (beacon_dep.north);
\draw[power] (dist_rail.south) |- +(0em, -5.25em) -| (radios.north);
\draw[power] (dist_rail.south) |- (dist_rail.south |- lidar.north);
\draw[power] (dist_rail.south) |- +(0em, -5.25em) -- +(4em, -5.25em) |- (eth_switch.west);
\draw[power] (dist_rail.north) -- +(0em, 4em) -| +(6em, 6em) -- (lighting_control.195);

\draw[double_signal,ethernet] (lidar.35) |- (main_cpu.208);
\draw[double_signal,ethernet] (radios.50) -- (radios.50 |- eth_switch.south);
\draw[double_signal,ethernet] (eth_switch.north) -- (eth_switch.north |- main_cpu.south);

\draw[signal, gpio] (lighting_control.25) -| +(1em,0em) |- (led_lights.190);
\draw[signal, gpio] (lighting_control.east |- gige_cameras.west) -- (gige_cameras.west);
\draw[signal, ethernet] (main_cpu.35) |- (gige_cameras.190);

\draw[double_signal,usb3] (main_cpu.east) -- (main_cpu.east -| host_usb.north);

%signal_led
\draw[double_signal,usb] (host_usb.east) |- (signal_led.west);
\draw[double_signal,usb] (host_usb.south |- rplidar.west) -- (rplidar.west);
\draw[double_signal,usb] (host_usb.south |- bluetooth.west) -- (bluetooth.west);
\draw[double_signal,usb] (host_usb.south |- co2.west) -- (co2.west);
\draw[double_signal,usb3] (host_usb.south |- picoflexx.west) -- (picoflexx.west);
\draw[double_signal,usb] (host_usb.south |- imu.west) -- (imu.west);

\draw[double_signal,usb] (beacon_dep.east) -- (beacon_dep.east -| host_usb.north);


%Compose a legend
\path (motion_ctl.west)+(0em,-7em) node (legend_tl) {};
\path (picoflexx.east)+(0em,-9em) node (legend_br) {};

\path [draw=black, dashed, rounded corners] (legend_tl) rectangle (legend_br);
\path (legend_tl)+(1em,-1em) node [block, anchor=west, minimum width=2em, minimum height=1em] (label_block) {};
\path (label_block.east) +(0pt,0em) node [anchor=west] {\scriptsize Component};
\path (legend_tl)+(1em,-3em) node [block, hw, anchor=west, minimum width=2em, minimum height=1em] (label_hw) {};
\path (label_hw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom HW};
\path (legend_tl)+(9em,-1em) node [block, sw, anchor=west, minimum width=2em, minimum height=1em] (label_sw) {};
\path (label_sw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom SW};
\path (legend_tl)+(9em,-3em) node [block, sw, hw, anchor=west, minimum width=2em, minimum height=1em] (label_sw) {};
\path (label_sw.east) +(0pt,0em) node [anchor=west] {\scriptsize Custom HW \& SW};

\path (legend_tl)+(18em,-2em) node (label_power) {};
\draw [power] (label_power) -- +(2em, 0em) node (label_power_end) {};
\path (label_power_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Power};

\path (legend_tl)+(23em,-1em) node (label_gpio) {};
\draw [signal,gpio] (label_gpio) -- +(2em, 0em) node (label_gpio_end) {};
\path (label_gpio_end.east) +(0pt,0em) node [anchor=west] {\scriptsize GPIO};

\path (legend_tl)+(23em,-3em) node (label_serial) {};
\draw [signal,serial] (label_serial) -- +(2em, 0em) node (label_serial_end) {};
\path (label_serial_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Serial};

\path (legend_tl)+(28em,-1em) node (label_usb) {};
\draw [signal,usb] (label_usb) -- +(2em, 0em) node (label_usb_end) {};
\path (label_usb_end.east) +(0pt,0em) node [anchor=west] {\scriptsize USB};

\path (legend_tl)+(28em,-3em) node (label_usb3) {};
\draw [signal,usb3] (label_usb3) -- +(2em, 0em) node (label_usb3_end) {};
\path (label_usb3_end.east) +(0pt,0em) node [anchor=west] {\scriptsize USB3};

\path (legend_tl)+(33em,-1em) node (label_can) {};
\draw [signal,can] (label_can) -- +(2em, 0em) node (label_can_end) {};
\path (label_can_end.east) +(0pt,0em) node [anchor=west] {\scriptsize CAN};

\path (legend_tl)+(33em,-3em) node (label_ethernet) {};
\draw [signal,ethernet] (label_ethernet) -- +(2em, 0em) node (label_ethernet_end) {};
\path (label_ethernet_end.east) +(0pt,0em) node [anchor=west] {\scriptsize Ethernet};


\end{tikzpicture}
\end{document}
